Gaussian Regularization of the Pseudospectrum and Davies' Conjecture

A matrix $A\in\mathbb{C}^{n\times n}$ is diagonalizable if it has a basis of linearly independent eigenvectors. Since the set of nondiagonalizable matrices has measure zero, every $A\in \mathbb{C}^{n\times n}$ is the limit of diagonalizable matrices. We prove a quantitative version of this fact conjectured by E.B. Davies: for each $\delta\in (0,1)$, every matrix $A\in \mathbb{C}^{n\times n}$ is at least $\delta\|A\|$-close to one whose eigenvectors have condition number at worst $c_n/\delta$, for some constants $c_n$ dependent only on $n$. Our proof uses tools from random matrix theory to show that the pseudospectrum of $A$ can be regularized with the addition of a complex Gaussian perturbation. Along the way, we explain how a variant of a theorem of \'Sniady implies a conjecture of Sankar, Spielman and Teng on the optimal constant for smoothed analysis of condition numbers.

==> Toeplitz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in, %Change width and height here
height=1.5in,
at={(0.778in,0.645in)},
scale only axis,
point meta min=-6,
point meta max=-5,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(12pt)=(0,0,0); rgb(25pt)=(0,0,0); rgb(38pt)=(0,0,0); rgb(51pt)=(0,0,0); rgb(63pt)=(0,0,0)},
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
%
-6	801\\
-0.0282472208708061	-0.471523453715235\\
-0.0296127562642369	-0.47169736569426\\
-0.0341685649202733	-0.472226560369523\\
-0.0387243735763098	-0.472705259510678\\
-0.0432801822323462	-0.473133879491574\\
-0.0478359908883826	-0.473512797003131\\
-0.0523917995444191	-0.47384234983074\\
-0.0569476082004556	-0.474122837637745\\
-0.0615034168564921	-0.474354522707583\\
-0.0660592255125285	-0.474537630721875\\
-0.070615034168565	-0.474672351492956\\
-0.0751708428246014	-0.474758839721489\\
-0.0797266514806378	-0.474797215718292\\
-0.0842824601366743	-0.474787566146093\\
-0.0888382687927107	-0.474729944740346\\
-0.0933940774487472	-0.474624373034724\\
-0.0979498861047836	-0.474470841075795\\
-0.10250569476082	-0.474269308132301\\
-0.107061503416856	-0.474019703406867\\
-0.111617312072893	-0.473721926737377\\
-0.116173120728929	-0.473375849293827\\
-0.120728929384966	-0.472981314269803\\
-0.125284738041002	-0.4725381375774\\
-0.129840546697039	-0.472046108527379\\
-0.134241608483812	-0.471523453715235\\
-0.134396355353075	-0.47150517031025\\
-0.138952164009112	-0.47092039021857\\
-0.143507972665148	-0.470286324073225\\
-0.148063781321184	-0.469602645292302\\
-0.152619589977221	-0.468869003745299\\
-0.157175398633257	-0.468085026418734\\
-0.161731207289294	-0.467250318080598\\
-0.163190903913667	-0.466967621419676\\
-0.16628701594533	-0.466369903018283\\
-0.170842824601367	-0.465440738549037\\
-0.175398633257403	-0.464459765777214\\
-0.17995444191344	-0.463426488652432\\
-0.184212600496182	-0.462411789124118\\
-0.184510250569476	-0.462341003504052\\
-0.189066059225513	-0.461211163066148\\
-0.193621867881549	-0.460027578841365\\
-0.198177676537585	-0.45878966215058\\
-0.201474512123977	-0.45785595682856\\
-0.202733485193622	-0.457499705195069\\
-0.207289293849658	-0.456161945473002\\
-0.211845102505695	-0.454768069649178\\
-0.216400911161731	-0.453317404758959\\
-0.216453518801886	-0.453300124533001\\
-0.220956719817768	-0.451820492485365\\
-0.225512528473804	-0.450265550855818\\
-0.229809004341758	-0.448744292237443\\
-0.230068337129841	-0.448652382020896\\
-0.234624145785877	-0.446990769885935\\
-0.239179954441913	-0.44526869718294\\
-0.241949042245095	-0.444188459941885\\
-0.24373576309795	-0.44349014822002\\
-0.248291571753986	-0.441656933888235\\
-0.252847380410023	-0.439760717058508\\
-0.253147647799524	-0.439632627646326\\
-0.257403189066059	-0.437812243473745\\
-0.261958997722096	-0.435799711767978\\
-0.263553458669627	-0.435076795350768\\
-0.266514806378132	-0.433729523999473\\
-0.271070615034169	-0.431596866862373\\
-0.273309228582208	-0.43052096305521\\
-0.275626423690205	-0.429402715953087\\
-0.280182232346242	-0.427145732329018\\
-0.282505057864783	-0.425965130759651\\
-0.284738041002278	-0.424824767872685\\
-0.289293849658314	-0.422438860427233\\
-0.291213386692601	-0.421409298464093\\
-0.293849658314351	-0.419987601135281\\
-0.298405466970387	-0.417467770478981\\
-0.299492871167068	-0.416853466168535\\
-0.302961275626424	-0.414882073687483\\
-0.30739041099776	-0.412297633872976\\
-0.30751708428246	-0.412223232622843\\
-0.312072892938497	-0.409497942627546\\
-0.314937703194978	-0.407741801577418\\
-0.316628701594533	-0.406697694626965\\
-0.321184510250569	-0.403823825408543\\
-0.322176464388622	-0.40318596928186\\
-0.325740318906606	-0.400876147848893\\
-0.329128541268834	-0.398630136986301\\
-0.330296127562642	-0.397849663587459\\
-0.334851936218679	-0.394745241186231\\
-0.335818760500023	-0.394074304690743\\
-0.339407744874715	-0.391561130553447\\
-0.34226571471321	-0.389518472395185\\
-0.343963553530752	-0.388293415344489\\
-0.348489570842564	-0.384962640099626\\
-0.348519362186788	-0.384940496532353\\
-0.353075170842825	-0.381502658457324\\
-0.354500813372745	-0.380406807804068\\
-0.357630979498861	-0.377975036888232\\
-0.360316662408583	-0.37585097550851\\
-0.362186788154897	-0.374355407355382\\
-0.365948271690682	-0.371295143212951\\
-0.366742596810934	-0.370641363752839\\
-0.37129840546697	-0.36683032858781\\
-0.371405709572747	-0.366739310917393\\
-0.375854214123007	-0.362919522606361\\
-0.37669823976745	-0.362183478621835\\
-0.380410022779043	-0.358905108545639\\
-0.381835041727739	-0.357627646326276\\
-0.38496583143508	-0.354783700168284\\
-0.38682372676764	-0.353071814030718\\
-0.389521640091116	-0.350551609554101\\
-0.391671278632397	-0.34851598173516\\
-0.394077448747153	-0.346204828133321\\
-0.396384104546176	-0.343960149439601\\
-0.398633257403189	-0.34173900634143\\
-0.400968081458739	-0.339404317144043\\
-0.403189066059226	-0.337149431742379\\
-0.405428598070236	-0.334848484848485\\
-0.407744874715262	-0.332431005503846\\
-0.409770593074493	-0.330292652552927\\
-0.412300683371298	-0.327578217031402\\
-0.413998590023472	-0.325736820257368\\
-0.416856492027335	-0.322585116574318\\
-0.418116729146328	-0.32118098796181\\
-0.421412300683371	-0.317445285622407\\
-0.422128796512693	-0.316625155666252\\
-0.425968109339408	-0.312151804872721\\
-0.426038250725698	-0.312069323370693\\
-0.429850631980341	-0.307513491075135\\
-0.430523917995444	-0.3066939122957\\
-0.433567397523889	-0.302957658779577\\
-0.435079726651481	-0.301065060313475\\
-0.437190970414086	-0.298401826484018\\
-0.439635535307517	-0.295256619581081\\
-0.440723756188521	-0.29384599418846\\
-0.444168035021461	-0.289290161892902\\
-0.444191343963554	-0.289258797113063\\
-0.44753111502974	-0.284734329597343\\
-0.44874715261959	-0.283051500657226\\
-0.450810227549402	-0.280178497301785\\
-0.453302961275626	-0.276630546343008\\
-0.454006970161062	-0.275622665006227\\
-0.457126585358572	-0.271066832710668\\
-0.457858769931663	-0.269975414388653\\
-0.460171007545471	-0.26651100041511\\
-0.462414578587699	-0.26306974464533\\
-0.463137840652511	-0.261955168119552\\
-0.466033430482853	-0.257399335823993\\
-0.466970387243736	-0.255892278237097\\
-0.468858255664457	-0.252843503528435\\
-0.471526195899772	-0.248425361991817\\
-0.471609043187481	-0.248287671232877\\
-0.474297458186975	-0.243731838937318\\
-0.476082004555809	-0.240628101865349\\
-0.476914456263853	-0.23917600664176\\
-0.479467515883716	-0.234620174346202\\
-0.480637813211845	-0.232479915945326\\
-0.481955615428512	-0.230064342050643\\
-0.484379211505668	-0.225508509755085\\
-0.485193621867882	-0.223940321900992\\
-0.486742607643391	-0.220952677459527\\
-0.489042128704077	-0.216396845163968\\
-0.489749430523918	-0.214960777616221\\
-0.491284375192627	-0.21184101286841\\
-0.493464732159817	-0.207285180572852\\
-0.494305239179954	-0.205482897480107\\
-0.495588792051573	-0.202729348277293\\
-0.497654442548982	-0.198173515981735\\
-0.498861047835991	-0.195436174411587\\
-0.499662735497237	-0.193617683686177\\
-0.501617706920287	-0.189061851390618\\
-0.503416856492027	-0.184735038826989\\
-0.503512153371773	-0.18450601909506\\
-0.505360064921165	-0.179950186799502\\
-0.507148667449385	-0.175394354503944\\
-0.507972665148064	-0.173232129313568\\
-0.508886211201801	-0.170838522208385\\
-0.51057277547317	-0.166282689912827\\
-0.512202724350231	-0.161726857617269\\
-0.5125284738041	-0.160788591269175\\
-0.513787291188421	-0.15717102532171\\
-0.515319488065325	-0.152615193026152\\
-0.516797467714596	-0.148059360730594\\
-0.517084282460137	-0.147146098107648\\
-0.518231717023532	-0.143503528435035\\
-0.519615535185965	-0.138947696139477\\
-0.520947247699605	-0.134391863843919\\
-0.521640091116173	-0.131932061262894\\
-0.52223268959439	-0.12983603154836\\
-0.523473174028671	-0.125280199252802\\
-0.524663386768094	-0.120724366957244\\
-0.525803969025344	-0.116168534661685\\
-0.52619589977221	-0.114537186823179\\
-0.526901792055128	-0.111612702366127\\
-0.527954384639582	-0.107056870070569\\
-0.528958834013914	-0.10250103777501\\
-0.529915681058124	-0.0979452054794521\\
-0.530751708428246	-0.0937598238758147\\
-0.530826116700185	-0.0933893731838937\\
-0.531697213931677	-0.0888335408883354\\
-0.532521861552618	-0.0842777085927771\\
-0.533300501302945	-0.0797218762972188\\
-0.534033552507365	-0.0751660440016604\\
-0.534721411952114	-0.0706102117061021\\
-0.535307517084282	-0.0664586929818802\\
-0.535364985272266	-0.0660543794105438\\
-0.535969173708677	-0.0614985471149855\\
-0.536528851484669	-0.0569427148194271\\
-0.537044317819136	-0.0523868825238688\\
-0.537515849292883	-0.0478310502283105\\
-0.537943699750395	-0.0432752179327522\\
-0.538328100224793	-0.0387193856371939\\
-0.538669258870107	-0.0341635533416355\\
-0.538967360879101	-0.0296077210460772\\
-0.539222568422193	-0.0250518887505189\\
-0.539435020612701	-0.0204960564549606\\
-0.539604833440598	-0.0159402241594022\\
-0.539732099730335	-0.0113843918638439\\
-0.53981688913505	-0.0068285595682856\\
-0.539859248083657	-0.00227272727272727\\
-0.539859248083657	0.00227272727272727\\
-0.53981688913505	0.0068285595682856\\
-0.539732099730335	0.0113843918638439\\
-0.539604833440598	0.0159402241594022\\
-0.539435020612701	0.0204960564549606\\
-0.539222568422193	0.0250518887505189\\
-0.538967360879101	0.0296077210460772\\
-0.538669258870107	0.0341635533416355\\
-0.538328100224793	0.0387193856371939\\
-0.537943699750395	0.0432752179327522\\
-0.537515849292883	0.0478310502283105\\
-0.537044317819136	0.0523868825238688\\
-0.536528851484669	0.0569427148194271\\
-0.535969173708677	0.0614985471149855\\
-0.535364985272266	0.0660543794105438\\
-0.535307517084282	0.0664586929818802\\
-0.534721411952114	0.0706102117061021\\
-0.534033552507365	0.0751660440016604\\
-0.533300501302945	0.0797218762972188\\
-0.532521861552618	0.0842777085927771\\
-0.531697213931677	0.0888335408883354\\
-0.530826116700185	0.0933893731838937\\
-0.530751708428246	0.0937598238758147\\
-0.529915681058124	0.0979452054794521\\
-0.528958834013914	0.10250103777501\\
-0.527954384639582	0.107056870070569\\
-0.526901792055128	0.111612702366127\\
-0.52619589977221	0.114537186823179\\
-0.525803969025344	0.116168534661685\\
-0.524663386768094	0.120724366957244\\
-0.523473174028671	0.125280199252802\\
-0.52223268959439	0.12983603154836\\
-0.521640091116173	0.131932061262894\\
-0.520947247699605	0.134391863843919\\
-0.519615535185965	0.138947696139477\\
-0.518231717023532	0.143503528435035\\
-0.517084282460137	0.147146098107648\\
-0.516797467714596	0.148059360730594\\
-0.515319488065325	0.152615193026152\\
-0.513787291188421	0.15717102532171\\
-0.5125284738041	0.160788591269175\\
-0.512202724350231	0.161726857617269\\
-0.51057277547317	0.166282689912827\\
-0.508886211201801	0.170838522208385\\
-0.507972665148064	0.173232129313568\\
-0.507148667449385	0.175394354503944\\
-0.505360064921165	0.179950186799502\\
-0.503512153371773	0.18450601909506\\
-0.503416856492027	0.184735038826989\\
-0.501617706920287	0.189061851390618\\
-0.499662735497237	0.193617683686177\\
-0.498861047835991	0.195436174411587\\
-0.497654442548982	0.198173515981735\\
-0.495588792051573	0.202729348277293\\
-0.494305239179954	0.205482897480107\\
-0.493464732159817	0.207285180572852\\
-0.491284375192627	0.21184101286841\\
-0.489749430523918	0.214960777616221\\
-0.489042128704077	0.216396845163968\\
-0.486742607643391	0.220952677459527\\
-0.485193621867882	0.223940321900992\\
-0.484379211505668	0.225508509755085\\
-0.481955615428512	0.230064342050643\\
-0.480637813211845	0.232479915945326\\
-0.479467515883716	0.234620174346202\\
-0.476914456263853	0.23917600664176\\
-0.476082004555809	0.240628101865349\\
-0.474297458186975	0.243731838937318\\
-0.471609043187481	0.248287671232877\\
-0.471526195899772	0.248425361991817\\
-0.468858255664457	0.252843503528435\\
-0.466970387243736	0.255892278237097\\
-0.466033430482853	0.257399335823993\\
-0.463137840652511	0.261955168119552\\
-0.462414578587699	0.26306974464533\\
-0.460171007545471	0.26651100041511\\
-0.457858769931663	0.269975414388653\\
-0.457126585358572	0.271066832710668\\
-0.454006970161062	0.275622665006227\\
-0.453302961275626	0.276630546343008\\
-0.450810227549402	0.280178497301785\\
-0.44874715261959	0.283051500657226\\
-0.44753111502974	0.284734329597343\\
-0.444191343963554	0.289258797113063\\
-0.444168035021461	0.289290161892902\\
-0.440723756188521	0.29384599418846\\
-0.439635535307517	0.295256619581081\\
-0.437190970414086	0.298401826484018\\
-0.435079726651481	0.301065060313475\\
-0.433567397523889	0.302957658779577\\
-0.430523917995444	0.3066939122957\\
-0.429850631980341	0.307513491075135\\
-0.426038250725698	0.312069323370693\\
-0.425968109339408	0.312151804872721\\
-0.422128796512693	0.316625155666252\\
-0.421412300683371	0.317445285622407\\
-0.418116729146328	0.32118098796181\\
-0.416856492027335	0.322585116574318\\
-0.413998590023472	0.325736820257368\\
-0.412300683371298	0.327578217031402\\
-0.409770593074493	0.330292652552927\\
-0.407744874715262	0.332431005503846\\
-0.405428598070236	0.334848484848485\\
-0.403189066059226	0.337149431742379\\
-0.400968081458739	0.339404317144043\\
-0.398633257403189	0.34173900634143\\
-0.396384104546176	0.343960149439601\\
-0.394077448747153	0.346204828133321\\
-0.391671278632397	0.34851598173516\\
-0.389521640091116	0.350551609554101\\
-0.38682372676764	0.353071814030718\\
-0.38496583143508	0.354783700168284\\
-0.381835041727739	0.357627646326276\\
-0.380410022779043	0.358905108545639\\
-0.37669823976745	0.362183478621835\\
-0.375854214123007	0.362919522606361\\
-0.371405709572747	0.366739310917393\\
-0.37129840546697	0.36683032858781\\
-0.366742596810934	0.370641363752839\\
-0.365948271690682	0.371295143212951\\
-0.362186788154897	0.374355407355382\\
-0.360316662408583	0.37585097550851\\
-0.357630979498861	0.377975036888232\\
-0.354500813372745	0.380406807804068\\
-0.353075170842825	0.381502658457324\\
-0.348519362186788	0.384940496532353\\
-0.348489570842564	0.384962640099626\\
-0.343963553530752	0.388293415344489\\
-0.34226571471321	0.389518472395185\\
-0.339407744874715	0.391561130553447\\
-0.335818760500023	0.394074304690743\\
-0.334851936218679	0.394745241186231\\
-0.330296127562642	0.397849663587459\\
-0.329128541268834	0.398630136986301\\
-0.325740318906606	0.400876147848893\\
-0.322176464388622	0.40318596928186\\
-0.321184510250569	0.403823825408543\\
-0.316628701594533	0.406697694626965\\
-0.314937703194978	0.407741801577418\\
-0.312072892938497	0.409497942627546\\
-0.30751708428246	0.412223232622843\\
-0.30739041099776	0.412297633872976\\
-0.302961275626424	0.414882073687483\\
-0.299492871167068	0.416853466168535\\
-0.298405466970387	0.417467770478981\\
-0.293849658314351	0.419987601135281\\
-0.291213386692601	0.421409298464093\\
-0.289293849658314	0.422438860427233\\
-0.284738041002278	0.424824767872685\\
-0.282505057864783	0.425965130759651\\
-0.280182232346242	0.427145732329018\\
-0.275626423690205	0.429402715953087\\
-0.273309228582208	0.43052096305521\\
-0.271070615034169	0.431596866862373\\
-0.266514806378132	0.433729523999473\\
-0.263553458669627	0.435076795350768\\
-0.261958997722096	0.435799711767978\\
-0.257403189066059	0.437812243473745\\
-0.253147647799524	0.439632627646326\\
-0.252847380410023	0.439760717058508\\
-0.248291571753986	0.441656933888235\\
-0.24373576309795	0.44349014822002\\
-0.241949042245095	0.444188459941885\\
-0.239179954441913	0.44526869718294\\
-0.234624145785877	0.446990769885935\\
-0.230068337129841	0.448652382020896\\
-0.229809004341758	0.448744292237443\\
-0.225512528473804	0.450265550855818\\
-0.220956719817768	0.451820492485365\\
-0.216453518801886	0.453300124533001\\
-0.216400911161731	0.453317404758959\\
-0.211845102505695	0.454768069649178\\
-0.207289293849658	0.456161945473002\\
-0.202733485193622	0.457499705195069\\
-0.201474512123977	0.45785595682856\\
-0.198177676537585	0.45878966215058\\
-0.193621867881549	0.460027578841365\\
-0.189066059225513	0.461211163066148\\
-0.184510250569476	0.462341003504052\\
-0.184212600496182	0.462411789124118\\
-0.17995444191344	0.463426488652432\\
-0.175398633257403	0.464459765777214\\
-0.170842824601367	0.465440738549037\\
-0.16628701594533	0.466369903018283\\
-0.163190903913667	0.466967621419676\\
-0.161731207289294	0.467250318080598\\
-0.157175398633257	0.468085026418734\\
-0.152619589977221	0.468869003745299\\
-0.148063781321184	0.469602645292302\\
-0.143507972665148	0.470286324073225\\
-0.138952164009112	0.47092039021857\\
-0.134396355353075	0.47150517031025\\
-0.134241608483812	0.471523453715235\\
-0.129840546697039	0.472046108527379\\
-0.125284738041002	0.4725381375774\\
-0.120728929384966	0.472981314269803\\
-0.116173120728929	0.473375849293827\\
-0.111617312072893	0.473721926737377\\
-0.107061503416856	0.474019703406867\\
-0.10250569476082	0.474269308132301\\
-0.0979498861047836	0.474470841075795\\
-0.0933940774487472	0.474624373034724\\
-0.0888382687927107	0.474729944740346\\
-0.0842824601366743	0.474787566146093\\
-0.0797266514806378	0.474797215718292\\
-0.0751708428246014	0.474758839721489\\
-0.070615034168565	0.474672351492956\\
-0.0660592255125285	0.474537630721875\\
-0.0615034168564921	0.474354522707583\\
-0.0569476082004556	0.474122837637745\\
-0.0523917995444191	0.47384234983074\\
-0.0478359908883826	0.473512797003131\\
-0.0432801822323462	0.473133879491574\\
-0.0387243735763098	0.472705259510678\\
-0.0341685649202733	0.472226560369523\\
-0.0296127562642369	0.47169736569426\\
-0.0282472208708061	0.471523453715235\\
-0.0250569476082004	0.471121834474319\\
-0.020501138952164	0.470497441743473\\
-0.0159453302961275	0.469821680098941\\
-0.0113895216400911	0.469093969275644\\
-0.00683371298405466	0.468313684588051\\
-0.00227790432801822	0.46748015607032\\
0.000354392193118144	0.466967621419676\\
0.00227790432801833	0.466597003421233\\
0.00683371298405477	0.465665694147234\\
0.0113895216400912	0.464679494420628\\
0.0159453302961277	0.463637542856965\\
0.0205011389521641	0.462538927436563\\
0.0210031113760895	0.462411789124118\\
0.0250569476082005	0.461394668274511\\
0.029612756264237	0.460193896638181\\
0.0341685649202734	0.458934056302676\\
0.0378914344510901	0.45785595682856\\
0.0387243735763099	0.457616843827226\\
0.0432801822323463	0.456251515015959\\
0.0478359908883828	0.454824198282691\\
0.0523917995444192	0.453333582018142\\
0.0524901905545504	0.453300124533001\\
0.0569476082004556	0.451796011194864\\
0.0615034168564921	0.450193354359495\\
0.0654597179201368	0.448744292237443\\
0.0660592255125285	0.448526278135126\\
0.070615034168565	0.446808199821565\\
0.0751708428246014	0.445020524475728\\
0.0772159932733546	0.444188459941885\\
0.0797266514806378	0.443173390035886\\
0.0842824601366743	0.441263393446385\\
0.0880303056091894	0.439632627646326\\
0.0888382687927107	0.439283046139868\\
0.0933940774487472	0.437245761982082\\
0.0979498861047836	0.435130606931402\\
0.0980623032874714	0.435076795350768\\
0.10250569476082	0.432959707799605\\
0.107061503416856	0.430707706857984\\
0.107428163385878	0.43052096305521\\
0.111617312072893	0.428395771819613\\
0.116173120728929	0.425999961744108\\
0.116237497022945	0.425965130759651\\
0.120728929384966	0.423542768426432\\
0.124549410173121	0.421409298464093\\
0.125284738041002	0.420999808543792\\
0.129840546697039	0.418387573097323\\
0.132431266262755	0.416853466168535\\
0.134396355353075	0.41569211166536\\
0.138952164009112	0.412914883681637\\
0.139936298603364	0.412297633872976\\
0.143507972665148	0.410059962948048\\
0.147092014474377	0.407741801577418\\
0.148063781321184	0.407113652364715\\
0.152619589977221	0.404084227106576\\
0.153932404690465	0.40318596928186\\
0.157175398633257	0.400966372462974\\
0.160487208350237	0.398630136986301\\
0.161731207289294	0.397751851644021\\
0.16628701594533	0.394442603948515\\
0.166781028711977	0.394074304690743\\
0.170842824601367	0.391040583691168\\
0.172823342817916	0.389518472395185\\
0.175398633257403	0.387534455810095\\
0.178644537964612	0.384962640099626\\
0.17995444191344	0.383921614292402\\
0.184256949513116	0.380406807804068\\
0.184510250569476	0.380199119885934\\
0.189066059225512	0.376368400438682\\
0.189665818446984	0.37585097550851\\
0.193621867881549	0.372421594966645\\
0.194888095751821	0.371295143212951\\
0.198177676537585	0.368352579611888\\
0.199936031535598	0.366739310917393\\
0.202733485193622	0.36415669714163\\
0.204818446403188	0.362183478621835\\
0.207289293849658	0.359828741158934\\
0.209543522660546	0.357627646326276\\
0.211845102505695	0.355362895098623\\
0.214118840519062	0.353071814030718\\
0.216400911161731	0.350752663779051\\
0.218551411812052	0.34851598173516\\
0.220956719817768	0.345990796275647\\
0.222847711517048	0.343960149439601\\
0.225512528473804	0.341069198844931\\
0.227013707252965	0.339404317144043\\
0.230068337129841	0.33597883626952\\
0.231054887024933	0.334848484848485\\
0.234624145785877	0.33070961966522\\
0.234976285319365	0.330292652552927\\
0.238780772568468	0.325736820257368\\
0.239179954441914	0.325253090983554\\
0.242472897410571	0.32118098796181\\
0.24373576309795	0.319596737863275\\
0.246058354087142	0.316625155666252\\
0.248291571753986	0.313723615219771\\
0.24954074145183	0.312069323370693\\
0.252847380410023	0.307617613501852\\
0.252923302280676	0.307513491075135\\
0.256206279302055	0.302957658779577\\
0.257403189066059	0.30126696506066\\
0.259395753809535	0.298401826484018\\
0.261958997722096	0.294644341684337\\
0.262494319468927	0.29384599418846\\
0.265502938742738	0.289290161892902\\
0.266514806378132	0.287729509895232\\
0.268425065901103	0.284734329597343\\
0.271070615034169	0.2804922101577\\
0.271263180743463	0.280178497301785\\
0.274018589740493	0.275622665006227\\
0.275626423690205	0.272901276434997\\
0.276694005703133	0.271066832710668\\
0.279291000052883	0.26651100041511\\
0.280182232346242	0.264915084088689\\
0.28181170125353	0.261955168119552\\
0.284257118114989	0.257399335823993\\
0.284738041002278	0.256485955914876\\
0.286630163425292	0.252843503528435\\
0.288930494216324	0.248287671232877\\
0.289293849658314	0.24755372220216\\
0.291162053113429	0.243731838937318\\
0.29332343311775	0.23917600664176\\
0.293849658314351	0.238042045382391\\
0.295418828354464	0.234620174346202\\
0.297447030197793	0.230064342050643\\
0.298405466970387	0.227853429389948\\
0.299410788598114	0.225508509755085\\
0.301311220651882	0.220952677459527\\
0.302961275626424	0.216862331537367\\
0.303147133398508	0.216396845163968\\
0.304924844207092	0.21184101286841\\
0.306639629240803	0.207285180572852\\
0.30751708428246	0.20488184467281\\
0.308295728273117	0.202729348277293\\
0.309894672122519	0.198173515981735\\
0.311433806885579	0.193617683686177\\
0.312072892938497	0.191665383682678\\
0.312918188915725	0.189061851390618\\
0.314347878563631	0.18450601909506\\
0.315720818671935	0.179950186799502\\
0.316628701594533	0.176822323498592\\
0.317040200881306	0.175394354503944\\
0.318309652649101	0.170838522208385\\
0.319525362473117	0.166282689912827\\
0.320688325650047	0.161726857617269\\
0.321184510250569	0.159706069492195\\
0.321803236851231	0.15717102532171\\
0.322870293938664	0.152615193026152\\
0.323887603935452	0.148059360730594\\
0.324856206386869	0.143503528435035\\
0.325740318906606	0.139131924883547\\
0.325777395327749	0.138947696139477\\
0.326657420405694	0.134391863843919\\
0.327491781259576	0.12983603154836\\
0.32828157268624	0.125280199252802\\
0.329027910207535	0.120724366957244\\
0.329731929715798	0.116168534661685\\
0.330296127562642	0.11229660128358\\
0.330395436619352	0.111612702366127\\
0.331022406787761	0.107056870070569\\
0.331610310701758	0.10250103777501\\
0.332160348434186	0.0979452054794521\\
0.33267373663155	0.0933893731838937\\
0.333151705974499	0.0888335408883354\\
0.333595498038375	0.0842777085927771\\
0.334006361491611	0.0797218762972188\\
0.334385547593658	0.0751660440016604\\
0.334734304966417	0.0706102117061021\\
0.334851936218679	0.0689408435854138\\
0.33505506384027	0.0660543794105438\\
0.335348335612224	0.0614985471149855\\
0.335614629880545	0.0569427148194271\\
0.335855132086187	0.0523868825238688\\
0.336070989453572	0.0478310502283105\\
0.336263301517726	0.0432752179327522\\
0.336433110297065	0.0387193856371939\\
0.336581390301962	0.0341635533416355\\
0.336709038586178	0.0296077210460772\\
0.336816865060715	0.0250518887505189\\
0.336905583318916	0.0204960564549606\\
0.336975802197526	0.0159402241594022\\
0.337028018337774	0.0113843918638439\\
0.337062609920863	0.0068285595682856\\
0.337079831804798	0.00227272727272727\\
0.337079831804798	-0.00227272727272727\\
0.337062609920863	-0.0068285595682856\\
0.337028018337774	-0.0113843918638439\\
0.336975802197526	-0.0159402241594022\\
0.336905583318916	-0.0204960564549606\\
0.336816865060715	-0.0250518887505189\\
0.336709038586178	-0.0296077210460772\\
0.336581390301962	-0.0341635533416355\\
0.336433110297065	-0.0387193856371939\\
0.336263301517726	-0.0432752179327522\\
0.336070989453572	-0.0478310502283105\\
0.335855132086187	-0.0523868825238688\\
0.335614629880545	-0.0569427148194271\\
0.335348335612224	-0.0614985471149855\\
0.33505506384027	-0.0660543794105438\\
0.334851936218679	-0.0689408435854138\\
0.334734304966417	-0.0706102117061021\\
0.334385547593658	-0.0751660440016604\\
0.334006361491611	-0.0797218762972188\\
0.333595498038375	-0.0842777085927771\\
0.333151705974499	-0.0888335408883354\\
0.33267373663155	-0.0933893731838937\\
0.332160348434186	-0.0979452054794521\\
0.331610310701758	-0.10250103777501\\
0.331022406787761	-0.107056870070569\\
0.330395436619352	-0.111612702366127\\
0.330296127562642	-0.11229660128358\\
0.329731929715798	-0.116168534661685\\
0.329027910207535	-0.120724366957244\\
0.32828157268624	-0.125280199252802\\
0.327491781259576	-0.12983603154836\\
0.326657420405694	-0.134391863843919\\
0.325777395327749	-0.138947696139477\\
0.325740318906606	-0.139131924883547\\
0.324856206386869	-0.143503528435035\\
0.323887603935452	-0.148059360730594\\
0.322870293938664	-0.152615193026152\\
0.321803236851231	-0.15717102532171\\
0.321184510250569	-0.159706069492195\\
0.320688325650047	-0.161726857617269\\
0.319525362473117	-0.166282689912827\\
0.318309652649101	-0.170838522208385\\
0.317040200881306	-0.175394354503944\\
0.316628701594533	-0.176822323498592\\
0.315720818671935	-0.179950186799502\\
0.314347878563631	-0.18450601909506\\
0.312918188915725	-0.189061851390618\\
0.312072892938497	-0.191665383682678\\
0.311433806885579	-0.193617683686177\\
0.309894672122519	-0.198173515981735\\
0.308295728273117	-0.202729348277293\\
0.30751708428246	-0.20488184467281\\
0.306639629240803	-0.207285180572852\\
0.304924844207092	-0.21184101286841\\
0.303147133398508	-0.216396845163968\\
0.302961275626424	-0.216862331537367\\
0.301311220651882	-0.220952677459527\\
0.299410788598114	-0.225508509755085\\
0.298405466970387	-0.227853429389948\\
0.297447030197793	-0.230064342050643\\
0.295418828354464	-0.234620174346202\\
0.293849658314351	-0.238042045382391\\
0.29332343311775	-0.23917600664176\\
0.291162053113429	-0.243731838937318\\
0.289293849658314	-0.24755372220216\\
0.288930494216324	-0.248287671232877\\
0.286630163425292	-0.252843503528435\\
0.284738041002278	-0.256485955914876\\
0.284257118114989	-0.257399335823993\\
0.28181170125353	-0.261955168119552\\
0.280182232346242	-0.264915084088689\\
0.279291000052883	-0.26651100041511\\
0.276694005703133	-0.271066832710668\\
0.275626423690205	-0.272901276434997\\
0.274018589740493	-0.275622665006227\\
0.271263180743463	-0.280178497301785\\
0.271070615034169	-0.2804922101577\\
0.268425065901103	-0.284734329597343\\
0.266514806378132	-0.287729509895232\\
0.265502938742738	-0.289290161892902\\
0.262494319468927	-0.29384599418846\\
0.261958997722096	-0.294644341684337\\
0.259395753809535	-0.298401826484018\\
0.257403189066059	-0.30126696506066\\
0.256206279302055	-0.302957658779577\\
0.252923302280676	-0.307513491075135\\
0.252847380410023	-0.307617613501852\\
0.24954074145183	-0.312069323370693\\
0.248291571753986	-0.313723615219771\\
0.246058354087142	-0.316625155666252\\
0.24373576309795	-0.319596737863275\\
0.242472897410571	-0.32118098796181\\
0.239179954441914	-0.325253090983554\\
0.238780772568468	-0.325736820257368\\
0.234976285319365	-0.330292652552927\\
0.234624145785877	-0.33070961966522\\
0.231054887024933	-0.334848484848485\\
0.230068337129841	-0.33597883626952\\
0.227013707252965	-0.339404317144043\\
0.225512528473804	-0.341069198844931\\
0.222847711517048	-0.343960149439601\\
0.220956719817768	-0.345990796275647\\
0.218551411812052	-0.34851598173516\\
0.216400911161731	-0.350752663779051\\
0.214118840519062	-0.353071814030718\\
0.211845102505695	-0.355362895098623\\
0.209543522660546	-0.357627646326276\\
0.207289293849658	-0.359828741158934\\
0.204818446403188	-0.362183478621835\\
0.202733485193622	-0.36415669714163\\
0.199936031535598	-0.366739310917393\\
0.198177676537585	-0.368352579611888\\
0.194888095751821	-0.371295143212951\\
0.193621867881549	-0.372421594966645\\
0.189665818446984	-0.37585097550851\\
0.189066059225512	-0.376368400438682\\
0.184510250569476	-0.380199119885934\\
0.184256949513116	-0.380406807804068\\
0.17995444191344	-0.383921614292402\\
0.178644537964612	-0.384962640099626\\
0.175398633257403	-0.387534455810095\\
0.172823342817916	-0.389518472395185\\
0.170842824601367	-0.391040583691168\\
0.166781028711977	-0.394074304690743\\
0.16628701594533	-0.394442603948515\\
0.161731207289294	-0.397751851644021\\
0.160487208350237	-0.398630136986301\\
0.157175398633257	-0.400966372462974\\
0.153932404690465	-0.40318596928186\\
0.152619589977221	-0.404084227106576\\
0.148063781321184	-0.407113652364715\\
0.147092014474377	-0.407741801577418\\
0.143507972665148	-0.410059962948048\\
0.139936298603364	-0.412297633872976\\
0.138952164009112	-0.412914883681637\\
0.134396355353075	-0.41569211166536\\
0.132431266262755	-0.416853466168535\\
0.129840546697039	-0.418387573097323\\
0.125284738041002	-0.420999808543792\\
0.124549410173121	-0.421409298464093\\
0.120728929384966	-0.423542768426432\\
0.116237497022945	-0.425965130759651\\
0.116173120728929	-0.425999961744108\\
0.111617312072893	-0.428395771819613\\
0.107428163385878	-0.43052096305521\\
0.107061503416856	-0.430707706857984\\
0.10250569476082	-0.432959707799605\\
0.0980623032874714	-0.435076795350768\\
0.0979498861047836	-0.435130606931402\\
0.0933940774487472	-0.437245761982082\\
0.0888382687927107	-0.439283046139868\\
0.0880303056091894	-0.439632627646326\\
0.0842824601366743	-0.441263393446385\\
0.0797266514806378	-0.443173390035886\\
0.0772159932733546	-0.444188459941885\\
0.0751708428246014	-0.445020524475728\\
0.070615034168565	-0.446808199821565\\
0.0660592255125285	-0.448526278135126\\
0.0654597179201368	-0.448744292237443\\
0.0615034168564921	-0.450193354359495\\
0.0569476082004556	-0.451796011194864\\
0.0524901905545504	-0.453300124533001\\
0.0523917995444192	-0.453333582018142\\
0.0478359908883828	-0.454824198282691\\
0.0432801822323463	-0.456251515015959\\
0.0387243735763099	-0.457616843827226\\
0.0378914344510901	-0.45785595682856\\
0.0341685649202734	-0.458934056302676\\
0.029612756264237	-0.460193896638181\\
0.0250569476082005	-0.461394668274511\\
0.0210031113760895	-0.462411789124118\\
0.0205011389521641	-0.462538927436563\\
0.0159453302961277	-0.463637542856965\\
0.0113895216400912	-0.464679494420628\\
0.00683371298405477	-0.465665694147234\\
0.00227790432801833	-0.466597003421233\\
0.000354392193118144	-0.466967621419676\\
-0.00227790432801822	-0.46748015607032\\
-0.00683371298405466	-0.468313684588051\\
-0.0113895216400911	-0.469093969275644\\
-0.0159453302961275	-0.469821680098941\\
-0.020501138952164	-0.470497441743473\\
-0.0250569476082004	-0.471121834474319\\
-0.0282472208708061	-0.471523453715235\\
-5.5	909\\
-0.0386710446628177	-0.539860938148609\\
-0.0387243735763098	-0.539867838387157\\
-0.0432801822323462	-0.540411968255625\\
-0.0478359908883826	-0.540911206732258\\
-0.0523917995444191	-0.541365905177058\\
-0.0569476082004556	-0.541776386487967\\
-0.0615034168564921	-0.542142945652161\\
-0.0660592255125285	-0.542465850291398\\
-0.070615034168565	-0.542745341188913\\
-0.0751708428246014	-0.542981632818211\\
-0.0797266514806378	-0.543174913855799\\
-0.0842824601366743	-0.543325347694977\\
-0.0888382687927107	-0.543433072948354\\
-0.0933940774487472	-0.543498203939253\\
-0.0979498861047836	-0.54352083120233\\
-0.10250569476082	-0.543501021958024\\
-0.107061503416856	-0.543438820600363\\
-0.111617312072893	-0.543334249164504\\
-0.116173120728929	-0.543187307800525\\
-0.120728929384966	-0.542997975233777\\
-0.125284738041002	-0.542766209226235\\
-0.129840546697039	-0.542491947029134\\
-0.134396355353075	-0.542175105834824\\
-0.138952164009112	-0.541815583220358\\
-0.143507972665148	-0.541413257585386\\
-0.148063781321184	-0.540967988594073\\
-0.152619589977221	-0.54047961760165\\
-0.157175398633257	-0.539947968080664\\
-0.157867276263784	-0.539860938148609\\
-0.161731207289294	-0.539377033231847\\
-0.16628701594533	-0.538763446811277\\
-0.170842824601367	-0.538106216591253\\
-0.175398633257403	-0.537405087480568\\
-0.17995444191344	-0.536659788428508\\
-0.184510250569476	-0.535870032826728\\
-0.187599339496101	-0.535305105853051\\
-0.189066059225513	-0.535037702746767\\
-0.193621867881549	-0.534165136352839\\
-0.198177676537585	-0.533247364325471\\
-0.202733485193622	-0.532284029530996\\
-0.207289293849658	-0.53127476114033\\
-0.209563737537534	-0.530749273557493\\
-0.211845102505695	-0.530223234877069\\
-0.216400911161731	-0.529129219498004\\
-0.220956719817768	-0.527988217900146\\
-0.225512528473804	-0.526799795257278\\
-0.227754054555826	-0.526193441261934\\
-0.230068337129841	-0.525568089316573\\
-0.234624145785877	-0.524292629261065\\
-0.239179954441913	-0.522968458715237\\
-0.243595597706977	-0.521637608966376\\
-0.24373576309795	-0.5215953805264\\
-0.248291571753986	-0.520182070262218\\
-0.252847380410023	-0.518718579331607\\
-0.257403189066059	-0.517204369578518\\
-0.257762288411526	-0.517081776670818\\
-0.261958997722096	-0.515648341041112\\
-0.266514806378132	-0.514041302406404\\
-0.270677689404589	-0.512525944375259\\
-0.271070615034169	-0.512382768466392\\
-0.275626423690205	-0.510680947537146\\
-0.280182232346242	-0.508925486075856\\
-0.282596037372213	-0.507970112079701\\
-0.284738041002278	-0.507120865001341\\
-0.289293849658314	-0.505267083969923\\
-0.293715661299358	-0.503414279784143\\
-0.293849658314351	-0.50335800819437\\
-0.298405466970387	-0.501403347743542\\
-0.302961275626424	-0.499391616926326\\
-0.304142233788049	-0.498858447488584\\
-0.30751708428246	-0.497330344954367\\
-0.312072892938497	-0.495213370151524\\
-0.313988896381528	-0.494302615193026\\
-0.316628701594533	-0.493043495587817\\
-0.321184510250569	-0.490818101092599\\
-0.323329138373027	-0.489746782897468\\
-0.325740318906606	-0.488537552619819\\
-0.330296127562642	-0.486200296456292\\
-0.33222210699237	-0.485190950601909\\
-0.334851936218679	-0.483806582072886\\
-0.339407744874715	-0.481353752787321\\
-0.340716842624487	-0.480635118306351\\
-0.343963553530752	-0.478843942539026\\
-0.348519362186788	-0.476271555948465\\
-0.348854207668601	-0.476079286010793\\
-0.353075170842825	-0.473642264054983\\
-0.356662672082561	-0.471523453715235\\
-0.357630979498861	-0.47094821810051\\
-0.362186788154897	-0.468193426280903\\
-0.364174866818153	-0.466967621419676\\
-0.366742596810934	-0.465374341414833\\
-0.37129840546697	-0.462488535853693\\
-0.371417771330393	-0.462411789124118\\
-0.375854214123007	-0.459539745922052\\
-0.378404104019762	-0.45785595682856\\
-0.380410022779043	-0.456521788730223\\
-0.38496583143508	-0.453434211733796\\
-0.385160864003969	-0.453300124533001\\
-0.389521640091116	-0.450278813457616\\
-0.39169646435269	-0.448744292237443\\
-0.394077448747153	-0.44705068328937\\
-0.398030906531775	-0.444188459941885\\
-0.398633257403189	-0.443748673878525\\
-0.403189066059226	-0.440372928700946\\
-0.404172957115118	-0.439632627646326\\
-0.407744874715262	-0.436920890595414\\
-0.410134903854846	-0.435076795350768\\
-0.412300683371298	-0.433390094210167\\
-0.415927470917032	-0.43052096305521\\
-0.416856492027335	-0.429778871207339\\
-0.421412300683371	-0.426085530174642\\
-0.42155896122418	-0.425965130759651\\
-0.425968109339408	-0.422308453685372\\
-0.42703687951091	-0.421409298464093\\
-0.430523917995444	-0.41844454324547\\
-0.432369591222295	-0.416853466168535\\
-0.435079726651481	-0.414491514377168\\
-0.437563655854749	-0.412297633872976\\
-0.439635535307517	-0.410446897110907\\
-0.442625154347016	-0.407741801577418\\
-0.444191343963554	-0.406308026014622\\
-0.447559724277809	-0.40318596928186\\
-0.44874715261959	-0.402072029608778\\
-0.452372592066538	-0.398630136986301\\
-0.453302961275626	-0.397735819094372\\
-0.45706860247004	-0.394074304690743\\
-0.457858769931663	-0.393296076389935\\
-0.461652245636458	-0.389518472395185\\
-0.462414578587699	-0.38874924135738\\
-0.466127681980354	-0.384962640099626\\
-0.466970387243736	-0.384091498198334\\
-0.470498765062188	-0.380406807804068\\
-0.471526195899772	-0.379318760925469\\
-0.474769062676293	-0.37585097550851\\
-0.476082004555809	-0.374426657824764\\
-0.47894187631125	-0.371295143212951\\
-0.480637813211845	-0.369410514838791\\
-0.483020259133896	-0.366739310917393\\
-0.485193621867882	-0.364265337748998\\
-0.487007032623175	-0.362183478621835\\
-0.489749430523918	-0.35898579308509\\
-0.490904802003082	-0.357627646326276\\
-0.494305239179954	-0.353566187592126\\
-0.494715970516969	-0.353071814030718\\
-0.498444107189497	-0.34851598173516\\
-0.498861047835991	-0.347998513865722\\
-0.502091740230144	-0.343960149439601\\
-0.503416856492027	-0.342275242258275\\
-0.505659513734004	-0.339404317144043\\
-0.507972665148064	-0.336390951301938\\
-0.509149164855483	-0.334848484848485\\
-0.5125284738041	-0.330338051812926\\
-0.51256228342342	-0.330292652552927\\
-0.515905136275502	-0.325736820257368\\
-0.517084282460137	-0.324099724636557\\
-0.519175062567989	-0.32118098796181\\
-0.521640091116173	-0.317673557988085\\
-0.522373139646736	-0.316625155666252\\
-0.525503588281388	-0.312069323370693\\
-0.52619589977221	-0.311043792855937\\
-0.528568195399889	-0.307513491075135\\
-0.530751708428246	-0.304197515791735\\
-0.53156466249205	-0.302957658779577\\
-0.534497760866078	-0.298401826484018\\
-0.535307517084282	-0.297120352161284\\
-0.537368842323983	-0.29384599418846\\
-0.539863325740319	-0.289797208995546\\
-0.540174654938099	-0.289290161892902\\
-0.542923632411747	-0.284734329597343\\
-0.544419134396355	-0.282202037705106\\
-0.545610706585664	-0.280178497301785\\
-0.548238716515351	-0.275622665006227\\
-0.548974943052392	-0.274321010543576\\
-0.550811094492235	-0.271066832710668\\
-0.553322887411335	-0.26651100041511\\
-0.553530751708428	-0.266126913773211\\
-0.555784122369547	-0.261955168119552\\
-0.558086560364465	-0.257585836118273\\
-0.558184677064549	-0.257399335823993\\
-0.560537289224229	-0.252843503528435\\
-0.562642369020501	-0.248662118520729\\
-0.562830662351326	-0.248287671232877\\
-0.565077336722078	-0.243731838937318\\
-0.567198177676538	-0.239317261023061\\
-0.567265991472332	-0.23917600664176\\
-0.569410293840088	-0.234620174346202\\
-0.571497971355147	-0.230064342050643\\
-0.571753986332574	-0.229493616737534\\
-0.573541519036307	-0.225508509755085\\
-0.575531798334916	-0.220952677459527\\
-0.57630979498861	-0.219128937024483\\
-0.57747574018302	-0.216396845163968\\
-0.579371498945643	-0.21184101286841\\
-0.580865603644647	-0.208152252054177\\
-0.581217092389447	-0.207285180572852\\
-0.583020943602155	-0.202729348277293\\
-0.584773676687344	-0.198173515981735\\
-0.585421412300683	-0.196446051936806\\
-0.58648345799163	-0.193617683686177\\
-0.588147976754907	-0.189061851390618\\
-0.589763391562231	-0.18450601909506\\
-0.58997722095672	-0.183887122931659\\
-0.591340178595485	-0.179950186799502\\
-0.592870587296344	-0.175394354503944\\
-0.594353710101175	-0.170838522208385\\
-0.594533029612756	-0.170272181693624\\
-0.595799486992594	-0.166282689912827\\
-0.597200350063713	-0.161726857617269\\
-0.598555554432549	-0.15717102532171\\
-0.599088838268793	-0.15532139077517\\
-0.599871539719515	-0.152615193026152\\
-0.601146791518929	-0.148059360730594\\
-0.602377826224367	-0.143503528435035\\
-0.603565150054304	-0.138947696139477\\
-0.603644646924829	-0.138632278955697\\
-0.604717510165537	-0.134391863843919\\
-0.60582752674169	-0.12983603154836\\
-0.606895041542643	-0.125280199252802\\
-0.607920493824744	-0.120724366957244\\
-0.608200455580866	-0.119431027872636\\
-0.608909873339203	-0.116168534661685\\
-0.609859986700253	-0.111612702366127\\
-0.610769021140134	-0.107056870070569\\
-0.611637349595344	-0.10250103777501\\
-0.612465330135197	-0.0979452054794521\\
-0.612756264236902	-0.0962659750572153\\
-0.613257314359522	-0.0933893731838937\\
-0.614011693391952	-0.0888335408883354\\
-0.614726439441693	-0.0842777085927771\\
-0.615401845050873	-0.0797218762972188\\
-0.616038187787125	-0.0751660440016604\\
-0.616635730163104	-0.0706102117061021\\
-0.617194719590853	-0.0660543794105438\\
-0.617312072892938	-0.0650289683032911\\
-0.617718706081823	-0.0614985471149855\\
-0.618205261730823	-0.0569427148194271\\
-0.618653622291039	-0.0523868825238688\\
-0.619063970868761	-0.0478310502283105\\
-0.619436475461938	-0.0432752179327522\\
-0.619771288931773	-0.0387193856371939\\
-0.620068548953015	-0.0341635533416355\\
-0.620328377993764	-0.0296077210460772\\
-0.620550883275142	-0.0250518887505189\\
-0.620736156745528	-0.0204960564549606\\
-0.620884275069589	-0.0159402241594022\\
-0.620995299591583	-0.0113843918638439\\
-0.621069276325495	-0.0068285595682856\\
-0.621106235956585	-0.00227272727272727\\
-0.621106235956585	0.00227272727272727\\
-0.621069276325495	0.0068285595682856\\
-0.620995299591583	0.0113843918638439\\
-0.620884275069589	0.0159402241594022\\
-0.620736156745528	0.0204960564549606\\
-0.620550883275142	0.0250518887505189\\
-0.620328377993764	0.0296077210460772\\
-0.620068548953015	0.0341635533416355\\
-0.619771288931773	0.0387193856371939\\
-0.619436475461938	0.0432752179327522\\
-0.619063970868761	0.0478310502283105\\
-0.618653622291039	0.0523868825238688\\
-0.618205261730823	0.0569427148194271\\
-0.617718706081823	0.0614985471149855\\
-0.617312072892938	0.0650289683032911\\
-0.617194719590853	0.0660543794105438\\
-0.616635730163104	0.0706102117061021\\
-0.616038187787125	0.0751660440016604\\
-0.615401845050873	0.0797218762972188\\
-0.614726439441693	0.0842777085927771\\
-0.614011693391952	0.0888335408883354\\
-0.613257314359522	0.0933893731838937\\
-0.612756264236902	0.0962659750572153\\
-0.612465330135197	0.0979452054794521\\
-0.611637349595344	0.10250103777501\\
-0.610769021140134	0.107056870070569\\
-0.609859986700253	0.111612702366127\\
-0.608909873339203	0.116168534661685\\
-0.608200455580866	0.119431027872636\\
-0.607920493824744	0.120724366957244\\
-0.606895041542643	0.125280199252802\\
-0.60582752674169	0.12983603154836\\
-0.604717510165537	0.134391863843919\\
-0.603644646924829	0.138632278955697\\
-0.603565150054304	0.138947696139477\\
-0.602377826224367	0.143503528435035\\
-0.601146791518929	0.148059360730594\\
-0.599871539719515	0.152615193026152\\
-0.599088838268793	0.15532139077517\\
-0.598555554432549	0.15717102532171\\
-0.597200350063713	0.161726857617269\\
-0.595799486992594	0.166282689912827\\
-0.594533029612756	0.170272181693624\\
-0.594353710101175	0.170838522208385\\
-0.592870587296344	0.175394354503944\\
-0.591340178595485	0.179950186799502\\
-0.58997722095672	0.183887122931659\\
-0.589763391562231	0.18450601909506\\
-0.588147976754907	0.189061851390618\\
-0.58648345799163	0.193617683686177\\
-0.585421412300683	0.196446051936806\\
-0.584773676687344	0.198173515981735\\
-0.583020943602155	0.202729348277293\\
-0.581217092389447	0.207285180572852\\
-0.580865603644647	0.208152252054177\\
-0.579371498945643	0.21184101286841\\
-0.57747574018302	0.216396845163968\\
-0.57630979498861	0.219128937024483\\
-0.575531798334916	0.220952677459527\\
-0.573541519036307	0.225508509755085\\
-0.571753986332574	0.229493616737534\\
-0.571497971355147	0.230064342050643\\
-0.569410293840088	0.234620174346202\\
-0.567265991472332	0.23917600664176\\
-0.567198177676538	0.239317261023061\\
-0.565077336722078	0.243731838937318\\
-0.562830662351326	0.248287671232877\\
-0.562642369020501	0.248662118520729\\
-0.560537289224229	0.252843503528435\\
-0.558184677064549	0.257399335823993\\
-0.558086560364465	0.257585836118273\\
-0.555784122369547	0.261955168119552\\
-0.553530751708428	0.266126913773211\\
-0.553322887411335	0.26651100041511\\
-0.550811094492235	0.271066832710668\\
-0.548974943052392	0.274321010543576\\
-0.548238716515351	0.275622665006227\\
-0.545610706585664	0.280178497301785\\
-0.544419134396355	0.282202037705106\\
-0.542923632411747	0.284734329597343\\
-0.540174654938099	0.289290161892902\\
-0.539863325740319	0.289797208995546\\
-0.537368842323983	0.29384599418846\\
-0.535307517084282	0.297120352161284\\
-0.534497760866078	0.298401826484018\\
-0.53156466249205	0.302957658779577\\
-0.530751708428246	0.304197515791735\\
-0.528568195399889	0.307513491075135\\
-0.52619589977221	0.311043792855937\\
-0.525503588281388	0.312069323370693\\
-0.522373139646736	0.316625155666252\\
-0.521640091116173	0.317673557988085\\
-0.519175062567989	0.32118098796181\\
-0.517084282460137	0.324099724636557\\
-0.515905136275502	0.325736820257368\\
-0.51256228342342	0.330292652552927\\
-0.5125284738041	0.330338051812926\\
-0.509149164855483	0.334848484848485\\
-0.507972665148064	0.336390951301938\\
-0.505659513734004	0.339404317144043\\
-0.503416856492027	0.342275242258275\\
-0.502091740230144	0.343960149439601\\
-0.498861047835991	0.347998513865722\\
-0.498444107189497	0.34851598173516\\
-0.494715970516969	0.353071814030718\\
-0.494305239179954	0.353566187592126\\
-0.490904802003082	0.357627646326276\\
-0.489749430523918	0.35898579308509\\
-0.487007032623175	0.362183478621835\\
-0.485193621867882	0.364265337748998\\
-0.483020259133896	0.366739310917393\\
-0.480637813211845	0.369410514838791\\
-0.47894187631125	0.371295143212951\\
-0.476082004555809	0.374426657824764\\
-0.474769062676293	0.37585097550851\\
-0.471526195899772	0.379318760925469\\
-0.470498765062188	0.380406807804068\\
-0.466970387243736	0.384091498198334\\
-0.466127681980354	0.384962640099626\\
-0.462414578587699	0.38874924135738\\
-0.461652245636458	0.389518472395185\\
-0.457858769931663	0.393296076389935\\
-0.45706860247004	0.394074304690743\\
-0.453302961275626	0.397735819094372\\
-0.452372592066538	0.398630136986301\\
-0.44874715261959	0.402072029608778\\
-0.447559724277809	0.40318596928186\\
-0.444191343963554	0.406308026014622\\
-0.442625154347016	0.407741801577418\\
-0.439635535307517	0.410446897110907\\
-0.437563655854749	0.412297633872976\\
-0.435079726651481	0.414491514377168\\
-0.432369591222295	0.416853466168535\\
-0.430523917995444	0.41844454324547\\
-0.42703687951091	0.421409298464093\\
-0.425968109339408	0.422308453685372\\
-0.42155896122418	0.425965130759651\\
-0.421412300683371	0.426085530174642\\
-0.416856492027335	0.429778871207339\\
-0.415927470917032	0.43052096305521\\
-0.412300683371298	0.433390094210167\\
-0.410134903854846	0.435076795350768\\
-0.407744874715262	0.436920890595414\\
-0.404172957115118	0.439632627646326\\
-0.403189066059226	0.440372928700946\\
-0.398633257403189	0.443748673878525\\
-0.398030906531775	0.444188459941885\\
-0.394077448747153	0.44705068328937\\
-0.39169646435269	0.448744292237443\\
-0.389521640091116	0.450278813457616\\
-0.385160864003969	0.453300124533001\\
-0.38496583143508	0.453434211733796\\
-0.380410022779043	0.456521788730223\\
-0.378404104019762	0.45785595682856\\
-0.375854214123007	0.459539745922052\\
-0.371417771330393	0.462411789124118\\
-0.37129840546697	0.462488535853693\\
-0.366742596810934	0.465374341414833\\
-0.364174866818153	0.466967621419676\\
-0.362186788154897	0.468193426280903\\
-0.357630979498861	0.47094821810051\\
-0.356662672082561	0.471523453715235\\
-0.353075170842825	0.473642264054983\\
-0.348854207668601	0.476079286010793\\
-0.348519362186788	0.476271555948465\\
-0.343963553530752	0.478843942539026\\
-0.340716842624487	0.480635118306351\\
-0.339407744874715	0.481353752787321\\
-0.334851936218679	0.483806582072886\\
-0.33222210699237	0.485190950601909\\
-0.330296127562642	0.486200296456292\\
-0.325740318906606	0.488537552619819\\
-0.323329138373027	0.489746782897468\\
-0.321184510250569	0.490818101092599\\
-0.316628701594533	0.493043495587817\\
-0.313988896381528	0.494302615193026\\
-0.312072892938497	0.495213370151524\\
-0.30751708428246	0.497330344954367\\
-0.304142233788049	0.498858447488584\\
-0.302961275626424	0.499391616926326\\
-0.298405466970387	0.501403347743542\\
-0.293849658314351	0.50335800819437\\
-0.293715661299358	0.503414279784143\\
-0.289293849658314	0.505267083969923\\
-0.284738041002278	0.507120865001341\\
-0.282596037372213	0.507970112079701\\
-0.280182232346242	0.508925486075856\\
-0.275626423690205	0.510680947537146\\
-0.271070615034169	0.512382768466392\\
-0.270677689404589	0.512525944375259\\
-0.266514806378132	0.514041302406404\\
-0.261958997722096	0.515648341041112\\
-0.257762288411526	0.517081776670818\\
-0.257403189066059	0.517204369578518\\
-0.252847380410023	0.518718579331607\\
-0.248291571753986	0.520182070262218\\
-0.24373576309795	0.5215953805264\\
-0.243595597706977	0.521637608966376\\
-0.239179954441913	0.522968458715237\\
-0.234624145785877	0.524292629261065\\
-0.230068337129841	0.525568089316573\\
-0.227754054555826	0.526193441261934\\
-0.225512528473804	0.526799795257278\\
-0.220956719817768	0.527988217900146\\
-0.216400911161731	0.529129219498004\\
-0.211845102505695	0.530223234877069\\
-0.209563737537534	0.530749273557493\\
-0.207289293849658	0.53127476114033\\
-0.202733485193622	0.532284029530996\\
-0.198177676537585	0.533247364325471\\
-0.193621867881549	0.534165136352839\\
-0.189066059225513	0.535037702746767\\
-0.187599339496101	0.535305105853051\\
-0.184510250569476	0.535870032826728\\
-0.17995444191344	0.536659788428508\\
-0.175398633257403	0.537405087480568\\
-0.170842824601367	0.538106216591253\\
-0.16628701594533	0.538763446811277\\
-0.161731207289294	0.539377033231847\\
-0.157867276263784	0.539860938148609\\
-0.157175398633257	0.539947968080664\\
-0.152619589977221	0.54047961760165\\
-0.148063781321184	0.540967988594073\\
-0.143507972665148	0.541413257585386\\
-0.138952164009112	0.541815583220358\\
-0.134396355353075	0.542175105834824\\
-0.129840546697039	0.542491947029134\\
-0.125284738041002	0.542766209226235\\
-0.120728929384966	0.542997975233777\\
-0.116173120728929	0.543187307800525\\
-0.111617312072893	0.543334249164504\\
-0.107061503416856	0.543438820600363\\
-0.10250569476082	0.543501021958024\\
-0.0979498861047836	0.54352083120233\\
-0.0933940774487472	0.543498203939253\\
-0.0888382687927107	0.543433072948354\\
-0.0842824601366743	0.543325347694977\\
-0.0797266514806378	0.543174913855799\\
-0.0751708428246014	0.542981632818211\\
-0.070615034168565	0.542745341188913\\
-0.0660592255125285	0.542465850291398\\
-0.0615034168564921	0.542142945652161\\
-0.0569476082004556	0.541776386487967\\
-0.0523917995444191	0.541365905177058\\
-0.0478359908883826	0.540911206732258\\
-0.0432801822323462	0.540411968255625\\
-0.0387243735763098	0.539867838387157\\
-0.0386710446628177	0.539860938148609\\
-0.0341685649202733	0.539284338336083\\
-0.0296127562642369	0.538655719066244\\
-0.0250569476082004	0.53798147389933\\
-0.020501138952164	0.537261134743943\\
-0.0159453302961275	0.536494201764103\\
-0.0113895216400911	0.535680142751066\\
-0.00940580744437646	0.535305105853051\\
-0.00683371298405466	0.534823412130356\\
-0.00227790432801822	0.533922770941987\\
0.00227790432801833	0.532973723610745\\
0.00683371298405477	0.531975602381155\\
0.0113895216400912	0.530927703351667\\
0.0121306991536177	0.530749273557493\\
0.0159453302961277	0.529838862536439\\
0.0205011389521641	0.528701109179528\\
0.0250569476082005	0.527511767677685\\
0.029612756264237	0.526269980284099\\
0.0298826428459997	0.526193441261934\\
0.0341685649202734	0.524987587846223\\
0.0387243735763099	0.523652242293803\\
0.0432801822323463	0.522262157584686\\
0.045251628137864	0.521637608966376\\
0.0478359908883828	0.520824908942552\\
0.0523917995444192	0.519337903596542\\
0.0569476082004556	0.517793462454028\\
0.0589744272330512	0.517081776670818\\
0.0615034168564921	0.516199747764252\\
0.0660592255125285	0.514554203387511\\
0.070615034168565	0.51284808162969\\
0.0714480942771106	0.512525944375259\\
0.0751708428246014	0.511095146412216\\
0.0797266514806378	0.509282815839147\\
0.0829182164182338	0.507970112079701\\
0.0842824601366743	0.507412150240772\\
0.0888382687927107	0.505490021046677\\
0.0933940774487472	0.503501126877456\\
0.0935874126351076	0.503414279784143\\
0.0979498861047836	0.501464208349898\\
0.10250569476082	0.49935860451605\\
0.103557210349606	0.498858447488584\\
0.107061503416856	0.497198893395238\\
0.111617312072893	0.494971654471792\\
0.112947530973979	0.494302615193026\\
0.116173120728929	0.492686482475781\\
0.120728929384966	0.490332058988625\\
0.121830815264215	0.489746782897468\\
0.125284738041002	0.487918145983672\\
0.129840546697039	0.485430303401439\\
0.130267716735548	0.485190950601909\\
0.134396355353075	0.482883677413493\\
0.138298347922606	0.480635118306351\\
0.138952164009112	0.480259218670205\\
0.143507972665148	0.477571335781168\\
0.145965557942273	0.476079286010793\\
0.148063781321184	0.474807511435292\\
0.152619589977221	0.47196766886932\\
0.153314639793585	0.471523453715235\\
0.157175398633257	0.469058367890471\\
0.160358040036487	0.466967621419676\\
0.161731207289294	0.466066076223374\\
0.16628701594533	0.462995358588336\\
0.167131633281657	0.462411789124118\\
0.170842824601367	0.459847203394734\\
0.173647117384869	0.45785595682856\\
0.175398633257403	0.456611522934232\\
0.179936238624952	0.453300124533001\\
0.17995444191344	0.453286826656094\\
0.184510250569476	0.449881848831249\\
0.185993434711935	0.448744292237443\\
0.189066059225512	0.446383326067857\\
0.191850593863325	0.444188459941885\\
0.193621867881549	0.44278902506718\\
0.197517907496831	0.439632627646326\\
0.198177676537585	0.439096598383937\\
0.202733485193622	0.435305407455611\\
0.203002084253799	0.435076795350768\\
0.207289293849658	0.431414207145221\\
0.208310247006221	0.43052096305521\\
0.211845102505695	0.42741504291625\\
0.213457045138974	0.425965130759651\\
0.216400911161731	0.42330435482256\\
0.218449890577104	0.421409298464093\\
0.220956719817768	0.419078204483237\\
0.223295721902837	0.416853466168535\\
0.225512528473804	0.414732236489002\\
0.228001028395437	0.412297633872976\\
0.230068337129841	0.410261635421236\\
0.232571872468049	0.407741801577418\\
0.234624145785877	0.405661077879996\\
0.237013910679748	0.40318596928186\\
0.239179954441914	0.400924678811211\\
0.241332413410498	0.398630136986301\\
0.24373576309795	0.396045931275533\\
0.245532283349778	0.394074304690743\\
0.248291571753986	0.391017638711267\\
0.249618072881251	0.389518472395185\\
0.252847380410023	0.385831838497114\\
0.253594000465601	0.384962640099626\\
0.257403189066059	0.380479715463753\\
0.257463966117508	0.380406807804068\\
0.261228545645218	0.37585097550851\\
0.261958997722096	0.374956570674744\\
0.264894064818189	0.371295143212951\\
0.266514806378132	0.369247277554818\\
0.268463950224892	0.366739310917393\\
0.271070615034169	0.363339188217838\\
0.27194107756423	0.362183478621835\\
0.275327222777174	0.357627646326276\\
0.275626423690205	0.357220529491052\\
0.278623516536634	0.353071814030718\\
0.280182232346242	0.35087958827604\\
0.281834975278942	0.34851598173516\\
0.284738041002278	0.344293557240959\\
0.284963582058559	0.343960149439601\\
0.288009175805205	0.339404317144043\\
0.289293849658314	0.337448984430469\\
0.290975870295191	0.334848484848485\\
0.293849658314351	0.330318005759593\\
0.293865498337187	0.330292652552927\\
0.296678241981506	0.325736820257368\\
0.298405466970387	0.322879571156754\\
0.299417413883578	0.32118098796181\\
0.302083846903822	0.316625155666252\\
0.302961275626424	0.315099186188638\\
0.304679277418646	0.312069323370693\\
0.307204875838696	0.307513491075135\\
0.30751708428246	0.306941458771094\\
0.3096625764497	0.302957658779577\\
0.312052562613848	0.298401826484018\\
0.312072892938497	0.298362492885123\\
0.314377855516579	0.29384599418846\\
0.316628701594533	0.289307510688001\\
0.316637201269005	0.289290161892902\\
0.318834723208247	0.284734329597343\\
0.320968092371107	0.280178497301785\\
0.321184510250569	0.279707888114209\\
0.323041863270516	0.275622665006227\\
0.325053679907189	0.271066832710668\\
0.325740318906606	0.269476533443982\\
0.327007050823524	0.26651100041511\\
0.328901445807716	0.261955168119552\\
0.330296127562642	0.258502316914206\\
0.330737174841306	0.257399335823993\\
0.332517997386138	0.252843503528435\\
0.334240448126153	0.248287671232877\\
0.334851936218679	0.246627917972243\\
0.335909088742889	0.243731838937318\\
0.337523125736939	0.23917600664176\\
0.339081026237142	0.234620174346202\\
0.339407744874715	0.233639280591418\\
0.340588519711082	0.230064342050643\\
0.342042756903831	0.225508509755085\\
0.343443032738964	0.220952677459527\\
0.343963553530752	0.219205577924993\\
0.344794047943612	0.216396845163968\\
0.346095020316928	0.21184101286841\\
0.347344149120511	0.207285180572852\\
0.348519362186788	0.202816917143507\\
0.348542238269282	0.202729348277293\\
0.349696078158768	0.198173515981735\\
0.350800148623565	0.193617683686177\\
0.351855147849856	0.189061851390618\\
0.3528617910177	0.18450601909506\\
0.353075170842825	0.183501591598736\\
0.353825340958038	0.179950186799502\\
0.354743182550494	0.175394354503944\\
0.35561478704723	0.170838522208385\\
0.356440924058956	0.166282689912827\\
0.357222387949593	0.161726857617269\\
0.357630979498861	0.159215944398729\\
0.35796215456841	0.15717102532171\\
0.358661357631731	0.152615193026152\\
0.359318202537054	0.148059360730594\\
0.359933583677444	0.143503528435035\\
0.360508433224931	0.138947696139477\\
0.361043724068997	0.134391863843919\\
0.361540472820487	0.12983603154836\\
0.361999742830568	0.125280199252802\\
0.362186788154897	0.123277049376302\\
0.362424203114675	0.120724366957244\\
0.36281441693439	0.116168534661685\\
0.363170355014685	0.111612702366127\\
0.363493293269214	0.107056870070569\\
0.363784569595352	0.10250103777501\\
0.364045585099808	0.0979452054794521\\
0.364277804458031	0.0933893731838937\\
0.364482755198679	0.0888335408883354\\
0.364662025708717	0.0842777085927771\\
0.364817261749775	0.0797218762972188\\
0.364950161272004	0.0751660440016604\\
0.365062467353484	0.0706102117061021\\
0.365155959102707	0.0660543794105438\\
0.365232440430003	0.0614985471149855\\
0.365293726642886	0.0569427148194271\\
0.365341628904356	0.0523868825238688\\
0.365377936688293	0.0478310502283105\\
0.365404398458997	0.0432752179327522\\
0.365422700906645	0.0387193856371939\\
0.365434447179089	0.0341635533416355\\
0.365441134632802	0.0296077210460772\\
0.36544413270241	0.0250518887505189\\
0.365444661544745	0.0204960564549606\\
0.365443772125723	0.0159402241594022\\
0.365442328412366	0.0113843918638439\\
0.365440992289035	0.0068285595682856\\
0.365440211729288	0.00227272727272727\\
0.365440211729288	-0.00227272727272727\\
0.365440992289035	-0.0068285595682856\\
0.365442328412366	-0.0113843918638439\\
0.365443772125723	-0.0159402241594022\\
0.365444661544745	-0.0204960564549606\\
0.36544413270241	-0.0250518887505189\\
0.365441134632802	-0.0296077210460772\\
0.365434447179089	-0.0341635533416355\\
0.365422700906645	-0.0387193856371939\\
0.365404398458997	-0.0432752179327522\\
0.365377936688293	-0.0478310502283105\\
0.365341628904356	-0.0523868825238688\\
0.365293726642886	-0.0569427148194271\\
0.365232440430003	-0.0614985471149855\\
0.365155959102707	-0.0660543794105438\\
0.365062467353484	-0.0706102117061021\\
0.364950161272004	-0.0751660440016604\\
0.364817261749775	-0.0797218762972188\\
0.364662025708717	-0.0842777085927771\\
0.364482755198679	-0.0888335408883354\\
0.364277804458031	-0.0933893731838937\\
0.364045585099808	-0.0979452054794521\\
0.363784569595352	-0.10250103777501\\
0.363493293269214	-0.107056870070569\\
0.363170355014685	-0.111612702366127\\
0.36281441693439	-0.116168534661685\\
0.362424203114675	-0.120724366957244\\
0.362186788154897	-0.123277049376302\\
0.361999742830568	-0.125280199252802\\
0.361540472820487	-0.12983603154836\\
0.361043724068997	-0.134391863843919\\
0.360508433224931	-0.138947696139477\\
0.359933583677444	-0.143503528435035\\
0.359318202537054	-0.148059360730594\\
0.358661357631731	-0.152615193026152\\
0.35796215456841	-0.15717102532171\\
0.357630979498861	-0.159215944398729\\
0.357222387949593	-0.161726857617269\\
0.356440924058956	-0.166282689912827\\
0.35561478704723	-0.170838522208385\\
0.354743182550494	-0.175394354503944\\
0.353825340958038	-0.179950186799502\\
0.353075170842825	-0.183501591598736\\
0.3528617910177	-0.18450601909506\\
0.351855147849856	-0.189061851390618\\
0.350800148623565	-0.193617683686177\\
0.349696078158768	-0.198173515981735\\
0.348542238269282	-0.202729348277293\\
0.348519362186788	-0.202816917143507\\
0.347344149120511	-0.207285180572852\\
0.346095020316928	-0.21184101286841\\
0.344794047943612	-0.216396845163968\\
0.343963553530752	-0.219205577924993\\
0.343443032738964	-0.220952677459527\\
0.342042756903831	-0.225508509755085\\
0.340588519711082	-0.230064342050643\\
0.339407744874715	-0.233639280591418\\
0.339081026237142	-0.234620174346202\\
0.337523125736939	-0.23917600664176\\
0.335909088742889	-0.243731838937318\\
0.334851936218679	-0.246627917972243\\
0.334240448126153	-0.248287671232877\\
0.332517997386138	-0.252843503528435\\
0.330737174841306	-0.257399335823993\\
0.330296127562642	-0.258502316914206\\
0.328901445807716	-0.261955168119552\\
0.327007050823524	-0.26651100041511\\
0.325740318906606	-0.269476533443982\\
0.325053679907189	-0.271066832710668\\
0.323041863270516	-0.275622665006227\\
0.321184510250569	-0.279707888114209\\
0.320968092371107	-0.280178497301785\\
0.318834723208247	-0.284734329597343\\
0.316637201269005	-0.289290161892902\\
0.316628701594533	-0.289307510688001\\
0.314377855516579	-0.29384599418846\\
0.312072892938497	-0.298362492885123\\
0.312052562613848	-0.298401826484018\\
0.3096625764497	-0.302957658779577\\
0.30751708428246	-0.306941458771094\\
0.307204875838696	-0.307513491075135\\
0.304679277418646	-0.312069323370693\\
0.302961275626424	-0.315099186188638\\
0.302083846903822	-0.316625155666252\\
0.299417413883578	-0.32118098796181\\
0.298405466970387	-0.322879571156754\\
0.296678241981506	-0.325736820257368\\
0.293865498337187	-0.330292652552927\\
0.293849658314351	-0.330318005759593\\
0.290975870295191	-0.334848484848485\\
0.289293849658314	-0.337448984430469\\
0.288009175805205	-0.339404317144043\\
0.284963582058559	-0.343960149439601\\
0.284738041002278	-0.344293557240959\\
0.281834975278942	-0.34851598173516\\
0.280182232346242	-0.35087958827604\\
0.278623516536634	-0.353071814030718\\
0.275626423690205	-0.357220529491052\\
0.275327222777174	-0.357627646326276\\
0.27194107756423	-0.362183478621835\\
0.271070615034169	-0.363339188217838\\
0.268463950224892	-0.366739310917393\\
0.266514806378132	-0.369247277554818\\
0.264894064818189	-0.371295143212951\\
0.261958997722096	-0.374956570674744\\
0.261228545645218	-0.37585097550851\\
0.257463966117508	-0.380406807804068\\
0.257403189066059	-0.380479715463753\\
0.253594000465601	-0.384962640099626\\
0.252847380410023	-0.385831838497114\\
0.249618072881251	-0.389518472395185\\
0.248291571753986	-0.391017638711267\\
0.245532283349778	-0.394074304690743\\
0.24373576309795	-0.396045931275533\\
0.241332413410498	-0.398630136986301\\
0.239179954441914	-0.400924678811211\\
0.237013910679748	-0.40318596928186\\
0.234624145785877	-0.405661077879996\\
0.232571872468049	-0.407741801577418\\
0.230068337129841	-0.410261635421236\\
0.228001028395437	-0.412297633872976\\
0.225512528473804	-0.414732236489002\\
0.223295721902837	-0.416853466168535\\
0.220956719817768	-0.419078204483237\\
0.218449890577104	-0.421409298464093\\
0.216400911161731	-0.42330435482256\\
0.213457045138974	-0.425965130759651\\
0.211845102505695	-0.42741504291625\\
0.208310247006221	-0.43052096305521\\
0.207289293849658	-0.431414207145221\\
0.203002084253799	-0.435076795350768\\
0.202733485193622	-0.435305407455611\\
0.198177676537585	-0.439096598383937\\
0.197517907496831	-0.439632627646326\\
0.193621867881549	-0.44278902506718\\
0.191850593863325	-0.444188459941885\\
0.189066059225512	-0.446383326067857\\
0.185993434711935	-0.448744292237443\\
0.184510250569476	-0.449881848831249\\
0.17995444191344	-0.453286826656094\\
0.179936238624952	-0.453300124533001\\
0.175398633257403	-0.456611522934232\\
0.173647117384869	-0.45785595682856\\
0.170842824601367	-0.459847203394734\\
0.167131633281657	-0.462411789124118\\
0.16628701594533	-0.462995358588336\\
0.161731207289294	-0.466066076223374\\
0.160358040036487	-0.466967621419676\\
0.157175398633257	-0.469058367890471\\
0.153314639793585	-0.471523453715235\\
0.152619589977221	-0.47196766886932\\
0.148063781321184	-0.474807511435292\\
0.145965557942273	-0.476079286010793\\
0.143507972665148	-0.477571335781168\\
0.138952164009112	-0.480259218670205\\
0.138298347922606	-0.480635118306351\\
0.134396355353075	-0.482883677413493\\
0.130267716735548	-0.485190950601909\\
0.129840546697039	-0.485430303401439\\
0.125284738041002	-0.487918145983672\\
0.121830815264215	-0.489746782897468\\
0.120728929384966	-0.490332058988625\\
0.116173120728929	-0.492686482475781\\
0.112947530973979	-0.494302615193026\\
0.111617312072893	-0.494971654471792\\
0.107061503416856	-0.497198893395238\\
0.103557210349606	-0.498858447488584\\
0.10250569476082	-0.49935860451605\\
0.0979498861047836	-0.501464208349898\\
0.0935874126351076	-0.503414279784143\\
0.0933940774487472	-0.503501126877456\\
0.0888382687927107	-0.505490021046677\\
0.0842824601366743	-0.507412150240772\\
0.0829182164182338	-0.507970112079701\\
0.0797266514806378	-0.509282815839147\\
0.0751708428246014	-0.511095146412216\\
0.0714480942771106	-0.512525944375259\\
0.070615034168565	-0.51284808162969\\
0.0660592255125285	-0.514554203387511\\
0.0615034168564921	-0.516199747764252\\
0.0589744272330512	-0.517081776670818\\
0.0569476082004556	-0.517793462454028\\
0.0523917995444192	-0.519337903596542\\
0.0478359908883828	-0.520824908942552\\
0.045251628137864	-0.521637608966376\\
0.0432801822323463	-0.522262157584686\\
0.0387243735763099	-0.523652242293803\\
0.0341685649202734	-0.524987587846223\\
0.0298826428459997	-0.526193441261934\\
0.029612756264237	-0.526269980284099\\
0.0250569476082005	-0.527511767677685\\
0.0205011389521641	-0.528701109179528\\
0.0159453302961277	-0.529838862536439\\
0.0121306991536177	-0.530749273557493\\
0.0113895216400912	-0.530927703351667\\
0.00683371298405477	-0.531975602381155\\
0.00227790432801833	-0.532973723610745\\
-0.00227790432801822	-0.533922770941987\\
-0.00683371298405466	-0.534823412130356\\
-0.00940580744437646	-0.535305105853051\\
-0.0113895216400911	-0.535680142751066\\
-0.0159453302961275	-0.536494201764103\\
-0.020501138952164	-0.537261134743943\\
-0.0250569476082004	-0.53798147389933\\
-0.0296127562642369	-0.538655719066244\\
-0.0341685649202733	-0.539284338336083\\
-0.0386710446628177	-0.539860938148609\\
-5	1039\\
-0.0631147407765146	-0.621865919468659\\
-0.0660592255125285	-0.622159404756739\\
-0.070615034168565	-0.622574271298121\\
-0.0751708428246014	-0.62295023923376\\
-0.0797266514806378	-0.623287530660018\\
-0.0842824601366743	-0.623586348859846\\
-0.0888382687927107	-0.623846878652884\\
-0.0933940774487472	-0.624069286739943\\
-0.0979498861047836	-0.624253722045456\\
-0.10250569476082	-0.624400316050686\\
-0.107061503416856	-0.624509183122057\\
-0.111617312072893	-0.62458042083622\\
-0.116173120728929	-0.624614110297893\\
-0.120728929384966	-0.624610316456552\\
-0.125284738041002	-0.624569088414159\\
-0.129840546697039	-0.624490459732788\\
-0.134396355353075	-0.624374448733267\\
-0.138952164009112	-0.624221058797401\\
-0.143507972665148	-0.624030278656783\\
-0.148063781321184	-0.623802082685286\\
-0.152619589977221	-0.62353643118485\\
-0.157175398633257	-0.62323327066647\\
-0.161731207289294	-0.622892534131562\\
-0.16628701594533	-0.622514141344204\\
-0.170842824601367	-0.62209799910583\\
-0.173175515525943	-0.621865919468659\\
-0.175398633257403	-0.621645728720447\\
-0.17995444191344	-0.621157544013219\\
-0.184510250569476	-0.620631487463161\\
-0.189066059225513	-0.620067409424523\\
-0.193621867881549	-0.619465148506859\\
-0.198177676537585	-0.61882453183179\\
-0.202733485193622	-0.618145375287824\\
-0.207289293849658	-0.617427483777418\\
-0.207998473805241	-0.617310087173101\\
-0.211845102505695	-0.616675321741607\\
-0.216400911161731	-0.615885049387725\\
-0.220956719817768	-0.615055566913092\\
-0.225512528473804	-0.614186629685998\\
-0.230068337129841	-0.61327798323261\\
-0.23258887351676	-0.612754254877543\\
-0.234624145785877	-0.612332327236948\\
-0.239179954441913	-0.611350256924945\\
-0.24373576309795	-0.610327790793353\\
-0.248291571753986	-0.609264628842088\\
-0.252691527012395	-0.608198422581984\\
-0.252847380410023	-0.608160716454438\\
-0.257403189066059	-0.607022807728711\\
-0.261958997722096	-0.605843350983196\\
-0.266514806378132	-0.604622003769081\\
-0.270050399991217	-0.603642590286426\\
-0.271070615034169	-0.60336023316866\\
-0.275626423690205	-0.602062275850173\\
-0.280182232346242	-0.600721417362409\\
-0.284738041002278	-0.599337275847529\\
-0.285541262561375	-0.599086757990868\\
-0.289293849658314	-0.59791661995279\\
-0.293849658314351	-0.596453473950851\\
-0.298405466970387	-0.594945882874717\\
-0.299628699513526	-0.594530925695309\\
-0.302961275626424	-0.593400061451574\\
-0.30751708428246	-0.591811410499062\\
-0.312072892938497	-0.590177036031021\\
-0.312623450458312	-0.589975093399751\\
-0.316628701594533	-0.58850473180511\\
-0.321184510250569	-0.586786921991425\\
-0.324720130431896	-0.585419261104193\\
-0.325740318906606	-0.585024138652272\\
-0.330296127562642	-0.583221207926792\\
-0.334851936218679	-0.581370153810638\\
-0.336073330705067	-0.580863428808634\\
-0.339407744874715	-0.57947760880088\\
-0.343963553530752	-0.577538504793143\\
-0.346790841055458	-0.576307596513076\\
-0.348519362186788	-0.575553422618235\\
-0.353075170842825	-0.573524174833903\\
-0.356961244447208	-0.571751764217518\\
-0.357630979498861	-0.571445519876413\\
-0.362186788154897	-0.569323859224442\\
-0.366647294935796	-0.567195931921959\\
-0.366742596810934	-0.56715033277876\\
-0.37129840546697	-0.56493381318263\\
-0.375854214123007	-0.562663946675891\\
-0.375901324119323	-0.562640099626401\\
-0.380410022779043	-0.560349840797633\\
-0.384768991466767	-0.558084267330843\\
-0.38496583143508	-0.557981576316065\\
-0.389521640091116	-0.555567283683073\\
-0.393286886942843	-0.553528435035284\\
-0.394077448747153	-0.553098579046251\\
-0.398633257403189	-0.550581009311213\\
-0.401487525350185	-0.548972602739726\\
-0.403189066059226	-0.548009417991388\\
-0.407744874715262	-0.545385398989689\\
-0.409398351331607	-0.544416770444168\\
-0.412300683371298	-0.542708162119503\\
-0.416856492027335	-0.53997433545335\\
-0.41704287413126	-0.539860938148609\\
-0.421412300683371	-0.537188370970974\\
-0.424434493737296	-0.535305105853051\\
-0.425968109339408	-0.534344095079309\\
-0.430523917995444	-0.531443081414636\\
-0.431597391307686	-0.530749273557493\\
-0.435079726651481	-0.528485097659975\\
-0.438543817375258	-0.526193441261934\\
-0.439635535307517	-0.525466698928277\\
-0.444191343963554	-0.522389119052347\\
-0.44528790634502	-0.521637608966376\\
-0.44874715261959	-0.519251110340872\\
-0.451841415999564	-0.517081776670818\\
-0.453302961275626	-0.516050016202429\\
-0.457858769931663	-0.512785532703273\\
-0.458216567234396	-0.512525944375259\\
-0.462414578587699	-0.509457934801718\\
-0.464420206084292	-0.507970112079701\\
-0.466970387243736	-0.506063961637395\\
-0.470464209457844	-0.503414279784143\\
-0.471526195899772	-0.502602537621753\\
-0.476082004555809	-0.499072798208134\\
-0.476355464569048	-0.498858447488584\\
-0.480637813211845	-0.495474017669289\\
-0.482100198981361	-0.494302615193026\\
-0.485193621867882	-0.491803550480644\\
-0.487706528045721	-0.489746782897468\\
-0.489749430523918	-0.488059946722194\\
-0.493180277780181	-0.485190950601909\\
-0.494305239179954	-0.484241646265589\\
-0.498526897856551	-0.480635118306351\\
-0.498861047835991	-0.48034697373191\\
-0.503416856492027	-0.476374252022329\\
-0.503751429585829	-0.476079286010793\\
-0.507972665148064	-0.472321367972329\\
-0.508858861176239	-0.471523453715235\\
-0.5125284738041	-0.468186138038499\\
-0.513853703292985	-0.466967621419676\\
-0.517084282460137	-0.46396641526895\\
-0.518740054014902	-0.462411789124118\\
-0.521640091116173	-0.45965991134924\\
-0.523521749976546	-0.45785595682856\\
-0.52619589977221	-0.455264189922207\\
-0.528202382721695	-0.453300124533001\\
-0.530751708428246	-0.450776659511449\\
-0.532785313859183	-0.448744292237443\\
-0.535307517084282	-0.446194566056997\\
-0.537273689166174	-0.444188459941885\\
-0.539863325740319	-0.441514985006797\\
-0.54167045169469	-0.439632627646326\\
-0.544419134396355	-0.436734812952953\\
-0.54597835398548	-0.435076795350768\\
-0.548974943052392	-0.431850758759696\\
-0.550199969448103	-0.43052096305521\\
-0.553530751708428	-0.426859334161809\\
-0.554337702988388	-0.425965130759651\\
-0.558086560364465	-0.421756843776012\\
-0.558393800926341	-0.421409298464093\\
-0.56237098899133	-0.416853466168535\\
-0.562642369020501	-0.416538622191379\\
-0.56627162941501	-0.412297633872976\\
-0.567198177676538	-0.411199900718346\\
-0.570096907949072	-0.407741801577418\\
-0.571753986332574	-0.405736941101141\\
-0.57384854357422	-0.40318596928186\\
-0.57630979498861	-0.400144992911405\\
-0.577528135127447	-0.398630136986301\\
-0.580865603644647	-0.394419030052328\\
-0.581137168209586	-0.394074304690743\\
-0.584679361874711	-0.389518472395185\\
-0.585421412300683	-0.388550072916015\\
-0.588154964042756	-0.384962640099626\\
-0.58997722095672	-0.382533670769288\\
-0.591564350776315	-0.380406807804068\\
-0.594533029612756	-0.376364940131384\\
-0.594908623485235	-0.37585097550851\\
-0.598192057101826	-0.371295143212951\\
-0.599088838268793	-0.370031407887767\\
-0.601414181637564	-0.366739310917393\\
-0.603644646924829	-0.363528120516683\\
-0.604574544127773	-0.362183478621835\\
-0.607676009069438	-0.357627646326276\\
-0.608200455580866	-0.356845649615644\\
-0.610721347393612	-0.353071814030718\\
-0.612756264236902	-0.349971071910208\\
-0.613707649875752	-0.34851598173516\\
-0.616638379216665	-0.343960149439601\\
-0.617312072892938	-0.342896167341735\\
-0.619515716604415	-0.339404317144043\\
-0.621867881548975	-0.335606880581238\\
-0.622336195760861	-0.334848484848485\\
-0.625106224299674	-0.330292652552927\\
-0.626423690205011	-0.328086296088023\\
-0.627822847520652	-0.325736820257368\\
-0.630486634721739	-0.32118098796181\\
-0.630979498861048	-0.320324238903209\\
-0.633102572108783	-0.316625155666252\\
-0.635535307517084	-0.312299416492165\\
-0.635664440029712	-0.312069323370693\\
-0.6381819030445	-0.307513491075135\\
-0.640091116173121	-0.303986143493004\\
-0.640646844068142	-0.302957658779577\\
-0.643066827628593	-0.298401826484018\\
-0.644646924829157	-0.295366268957037\\
-0.645437210206308	-0.29384599418846\\
-0.647762815152664	-0.289290161892902\\
-0.649202733485194	-0.28641136331855\\
-0.650040727014854	-0.284734329597343\\
-0.652274843666984	-0.280178497301785\\
-0.65375854214123	-0.277088745669441\\
-0.654462108959672	-0.275622665006227\\
-0.656607425412515	-0.271066832710668\\
-0.658314350797267	-0.267360766769845\\
-0.658705620937214	-0.26651100041511\\
-0.660764631024121	-0.261955168119552\\
-0.662775642965311	-0.257399335823993\\
-0.662870159453303	-0.257181210734838\\
-0.664750112597341	-0.252843503528435\\
-0.66667835385594	-0.248287671232877\\
-0.667425968109339	-0.246483805702198\\
-0.668567125693366	-0.243731838937318\\
-0.670414651233646	-0.23917600664176\\
-0.671981776765376	-0.235217714592534\\
-0.672218550366279	-0.234620174346202\\
-0.673987245063128	-0.230064342050643\\
-0.675711955863521	-0.225508509755085\\
-0.676537585421412	-0.223276757078036\\
-0.677398496746082	-0.220952677459527\\
-0.679047086994303	-0.216396845163968\\
-0.680653192247234	-0.21184101286841\\
-0.681093394077449	-0.210563007772314\\
-0.682224406072098	-0.207285180572852\\
-0.683756784682961	-0.202729348277293\\
-0.685248048699418	-0.198173515981735\\
-0.685649202733485	-0.196917495448383\\
-0.686705422733765	-0.193617683686177\\
-0.688125050915961	-0.189061851390618\\
-0.689504809420001	-0.18450601909506\\
-0.690205011389522	-0.182130446796862\\
-0.690849326050578	-0.179950186799502\\
-0.692159249433124	-0.175394354503944\\
-0.693430425604886	-0.170838522208385\\
-0.694663249778794	-0.166282689912827\\
-0.694760820045558	-0.165911870951189\\
-0.695865464236526	-0.161726857617269\\
-0.697030584558517	-0.15717102532171\\
-0.698158321488711	-0.152615193026152\\
-0.699249026163539	-0.148059360730594\\
-0.699316628701595	-0.147768012210686\\
-0.700309776964227	-0.143503528435035\\
-0.701334456289677	-0.138947696139477\\
-0.702322922064891	-0.134391863843919\\
-0.703275481680692	-0.12983603154836\\
-0.703872437357631	-0.126872907252614\\
-0.704194651541424	-0.125280199252802\\
-0.705082433655273	-0.120724366957244\\
-0.70593498258236	-0.116168534661685\\
-0.706752562397279	-0.111612702366127\\
-0.707535427409561	-0.107056870070569\\
-0.708283822121486	-0.10250103777501\\
-0.708428246013667	-0.101581286909517\\
-0.709002009082245	-0.0979452054794521\\
-0.709686997111072	-0.0933893731838937\\
-0.710337980452629	-0.0888335408883354\\
-0.710955160791501	-0.0842777085927771\\
-0.711538729956329	-0.0797218762972188\\
-0.712088869885834	-0.0751660440016604\\
-0.712605752596163	-0.0706102117061021\\
-0.712984054669704	-0.0670488677406453\\
-0.713090297385915	-0.0660543794105438\\
-0.713544387589669	-0.0614985471149855\\
-0.713965454164992	-0.0569427148194271\\
-0.714353627098808	-0.0523868825238688\\
-0.714709026468485	-0.0478310502283105\\
-0.715031762423873	-0.0432752179327522\\
-0.715321935164457	-0.0387193856371939\\
-0.715579634923121	-0.0341635533416355\\
-0.715804941946162	-0.0296077210460772\\
-0.715997926482242	-0.0250518887505189\\
-0.716158648765826	-0.0204960564549606\\
-0.716287159009485	-0.0159402241594022\\
-0.716383497389861	-0.0113843918638439\\
-0.716447694046405	-0.0068285595682856\\
-0.716479769067786	-0.00227272727272727\\
-0.716479769067786	0.00227272727272727\\
-0.716447694046405	0.0068285595682856\\
-0.716383497389861	0.0113843918638439\\
-0.716287159009485	0.0159402241594022\\
-0.716158648765826	0.0204960564549606\\
-0.715997926482242	0.0250518887505189\\
-0.715804941946162	0.0296077210460772\\
-0.715579634923121	0.0341635533416355\\
-0.715321935164457	0.0387193856371939\\
-0.715031762423873	0.0432752179327522\\
-0.714709026468485	0.0478310502283105\\
-0.714353627098808	0.0523868825238688\\
-0.713965454164992	0.0569427148194271\\
-0.713544387589669	0.0614985471149855\\
-0.713090297385915	0.0660543794105438\\
-0.712984054669704	0.0670488677406453\\
-0.712605752596163	0.0706102117061021\\
-0.712088869885834	0.0751660440016604\\
-0.711538729956329	0.0797218762972188\\
-0.710955160791501	0.0842777085927771\\
-0.710337980452629	0.0888335408883354\\
-0.709686997111072	0.0933893731838937\\
-0.709002009082245	0.0979452054794521\\
-0.708428246013667	0.101581286909517\\
-0.708283822121486	0.10250103777501\\
-0.707535427409561	0.107056870070569\\
-0.706752562397279	0.111612702366127\\
-0.70593498258236	0.116168534661685\\
-0.705082433655273	0.120724366957244\\
-0.704194651541424	0.125280199252802\\
-0.703872437357631	0.126872907252614\\
-0.703275481680692	0.12983603154836\\
-0.702322922064891	0.134391863843919\\
-0.701334456289677	0.138947696139477\\
-0.700309776964227	0.143503528435035\\
-0.699316628701595	0.147768012210686\\
-0.699249026163539	0.148059360730594\\
-0.698158321488711	0.152615193026152\\
-0.697030584558517	0.15717102532171\\
-0.695865464236526	0.161726857617269\\
-0.694760820045558	0.165911870951189\\
-0.694663249778794	0.166282689912827\\
-0.693430425604886	0.170838522208385\\
-0.692159249433124	0.175394354503944\\
-0.690849326050578	0.179950186799502\\
-0.690205011389522	0.182130446796862\\
-0.689504809420001	0.18450601909506\\
-0.688125050915961	0.189061851390618\\
-0.686705422733765	0.193617683686177\\
-0.685649202733485	0.196917495448383\\
-0.685248048699418	0.198173515981735\\
-0.683756784682961	0.202729348277293\\
-0.682224406072098	0.207285180572852\\
-0.681093394077449	0.210563007772314\\
-0.680653192247234	0.21184101286841\\
-0.679047086994303	0.216396845163968\\
-0.677398496746082	0.220952677459527\\
-0.676537585421412	0.223276757078036\\
-0.675711955863521	0.225508509755085\\
-0.673987245063128	0.230064342050643\\
-0.672218550366279	0.234620174346202\\
-0.671981776765376	0.235217714592534\\
-0.670414651233646	0.23917600664176\\
-0.668567125693366	0.243731838937318\\
-0.667425968109339	0.246483805702198\\
-0.66667835385594	0.248287671232877\\
-0.664750112597341	0.252843503528435\\
-0.662870159453303	0.257181210734838\\
-0.662775642965311	0.257399335823993\\
-0.660764631024121	0.261955168119552\\
-0.658705620937214	0.26651100041511\\
-0.658314350797267	0.267360766769845\\
-0.656607425412515	0.271066832710668\\
-0.654462108959672	0.275622665006227\\
-0.65375854214123	0.277088745669441\\
-0.652274843666984	0.280178497301785\\
-0.650040727014854	0.284734329597343\\
-0.649202733485194	0.28641136331855\\
-0.647762815152664	0.289290161892902\\
-0.645437210206308	0.29384599418846\\
-0.644646924829157	0.295366268957037\\
-0.643066827628593	0.298401826484018\\
-0.640646844068142	0.302957658779577\\
-0.640091116173121	0.303986143493004\\
-0.6381819030445	0.307513491075135\\
-0.635664440029712	0.312069323370693\\
-0.635535307517084	0.312299416492165\\
-0.633102572108783	0.316625155666252\\
-0.630979498861048	0.320324238903209\\
-0.630486634721739	0.32118098796181\\
-0.627822847520652	0.325736820257368\\
-0.626423690205011	0.328086296088023\\
-0.625106224299674	0.330292652552927\\
-0.622336195760861	0.334848484848485\\
-0.621867881548975	0.335606880581238\\
-0.619515716604415	0.339404317144043\\
-0.617312072892938	0.342896167341735\\
-0.616638379216665	0.343960149439601\\
-0.613707649875752	0.34851598173516\\
-0.612756264236902	0.349971071910208\\
-0.610721347393612	0.353071814030718\\
-0.608200455580866	0.356845649615644\\
-0.607676009069438	0.357627646326276\\
-0.604574544127773	0.362183478621835\\
-0.603644646924829	0.363528120516683\\
-0.601414181637564	0.366739310917393\\
-0.599088838268793	0.370031407887767\\
-0.598192057101826	0.371295143212951\\
-0.594908623485235	0.37585097550851\\
-0.594533029612756	0.376364940131384\\
-0.591564350776315	0.380406807804068\\
-0.58997722095672	0.382533670769288\\
-0.588154964042756	0.384962640099626\\
-0.585421412300683	0.388550072916015\\
-0.584679361874711	0.389518472395185\\
-0.581137168209586	0.394074304690743\\
-0.580865603644647	0.394419030052328\\
-0.577528135127447	0.398630136986301\\
-0.57630979498861	0.400144992911405\\
-0.57384854357422	0.40318596928186\\
-0.571753986332574	0.405736941101141\\
-0.570096907949072	0.407741801577418\\
-0.567198177676538	0.411199900718346\\
-0.56627162941501	0.412297633872976\\
-0.562642369020501	0.416538622191379\\
-0.56237098899133	0.416853466168535\\
-0.558393800926341	0.421409298464093\\
-0.558086560364465	0.421756843776012\\
-0.554337702988388	0.425965130759651\\
-0.553530751708428	0.426859334161809\\
-0.550199969448103	0.43052096305521\\
-0.548974943052392	0.431850758759696\\
-0.54597835398548	0.435076795350768\\
-0.544419134396355	0.436734812952953\\
-0.54167045169469	0.439632627646326\\
-0.539863325740319	0.441514985006797\\
-0.537273689166174	0.444188459941885\\
-0.535307517084282	0.446194566056997\\
-0.532785313859183	0.448744292237443\\
-0.530751708428246	0.450776659511449\\
-0.528202382721695	0.453300124533001\\
-0.52619589977221	0.455264189922207\\
-0.523521749976546	0.45785595682856\\
-0.521640091116173	0.45965991134924\\
-0.518740054014902	0.462411789124118\\
-0.517084282460137	0.46396641526895\\
-0.513853703292985	0.466967621419676\\
-0.5125284738041	0.468186138038499\\
-0.508858861176239	0.471523453715235\\
-0.507972665148064	0.472321367972329\\
-0.503751429585829	0.476079286010793\\
-0.503416856492027	0.476374252022329\\
-0.498861047835991	0.48034697373191\\
-0.498526897856551	0.480635118306351\\
-0.494305239179954	0.484241646265589\\
-0.493180277780181	0.485190950601909\\
-0.489749430523918	0.488059946722194\\
-0.487706528045721	0.489746782897468\\
-0.485193621867882	0.491803550480644\\
-0.482100198981361	0.494302615193026\\
-0.480637813211845	0.495474017669289\\
-0.476355464569048	0.498858447488584\\
-0.476082004555809	0.499072798208134\\
-0.471526195899772	0.502602537621753\\
-0.470464209457844	0.503414279784143\\
-0.466970387243736	0.506063961637395\\
-0.464420206084292	0.507970112079701\\
-0.462414578587699	0.509457934801718\\
-0.458216567234396	0.512525944375259\\
-0.457858769931663	0.512785532703273\\
-0.453302961275626	0.516050016202429\\
-0.451841415999564	0.517081776670818\\
-0.44874715261959	0.519251110340872\\
-0.44528790634502	0.521637608966376\\
-0.444191343963554	0.522389119052347\\
-0.439635535307517	0.525466698928277\\
-0.438543817375258	0.526193441261934\\
-0.435079726651481	0.528485097659975\\
-0.431597391307686	0.530749273557493\\
-0.430523917995444	0.531443081414636\\
-0.425968109339408	0.534344095079309\\
-0.424434493737296	0.535305105853051\\
-0.421412300683371	0.537188370970974\\
-0.41704287413126	0.539860938148609\\
-0.416856492027335	0.53997433545335\\
-0.412300683371298	0.542708162119503\\
-0.409398351331607	0.544416770444168\\
-0.407744874715262	0.545385398989689\\
-0.403189066059226	0.548009417991388\\
-0.401487525350185	0.548972602739726\\
-0.398633257403189	0.550581009311213\\
-0.394077448747153	0.553098579046251\\
-0.393286886942843	0.553528435035284\\
-0.389521640091116	0.555567283683073\\
-0.38496583143508	0.557981576316065\\
-0.384768991466767	0.558084267330843\\
-0.380410022779043	0.560349840797633\\
-0.375901324119323	0.562640099626401\\
-0.375854214123007	0.562663946675891\\
-0.37129840546697	0.56493381318263\\
-0.366742596810934	0.56715033277876\\
-0.366647294935796	0.567195931921959\\
-0.362186788154897	0.569323859224442\\
-0.357630979498861	0.571445519876413\\
-0.356961244447208	0.571751764217518\\
-0.353075170842825	0.573524174833903\\
-0.348519362186788	0.575553422618235\\
-0.346790841055458	0.576307596513076\\
-0.343963553530752	0.577538504793143\\
-0.339407744874715	0.57947760880088\\
-0.336073330705067	0.580863428808634\\
-0.334851936218679	0.581370153810638\\
-0.330296127562642	0.583221207926792\\
-0.325740318906606	0.585024138652272\\
-0.324720130431896	0.585419261104193\\
-0.321184510250569	0.586786921991425\\
-0.316628701594533	0.58850473180511\\
-0.312623450458312	0.589975093399751\\
-0.312072892938497	0.590177036031021\\
-0.30751708428246	0.591811410499062\\
-0.302961275626424	0.593400061451574\\
-0.299628699513526	0.594530925695309\\
-0.298405466970387	0.594945882874717\\
-0.293849658314351	0.596453473950851\\
-0.289293849658314	0.59791661995279\\
-0.285541262561375	0.599086757990868\\
-0.284738041002278	0.599337275847529\\
-0.280182232346242	0.600721417362409\\
-0.275626423690205	0.602062275850173\\
-0.271070615034169	0.60336023316866\\
-0.270050399991217	0.603642590286426\\
-0.266514806378132	0.604622003769081\\
-0.261958997722096	0.605843350983196\\
-0.257403189066059	0.607022807728711\\
-0.252847380410023	0.608160716454438\\
-0.252691527012395	0.608198422581984\\
-0.248291571753986	0.609264628842088\\
-0.24373576309795	0.610327790793353\\
-0.239179954441913	0.611350256924945\\
-0.234624145785877	0.612332327236948\\
-0.23258887351676	0.612754254877543\\
-0.230068337129841	0.61327798323261\\
-0.225512528473804	0.614186629685998\\
-0.220956719817768	0.615055566913092\\
-0.216400911161731	0.615885049387725\\
-0.211845102505695	0.616675321741607\\
-0.207998473805241	0.617310087173101\\
-0.207289293849658	0.617427483777418\\
-0.202733485193622	0.618145375287824\\
-0.198177676537585	0.61882453183179\\
-0.193621867881549	0.619465148506859\\
-0.189066059225513	0.620067409424523\\
-0.184510250569476	0.620631487463161\\
-0.17995444191344	0.621157544013219\\
-0.175398633257403	0.621645728720447\\
-0.173175515525943	0.621865919468659\\
-0.170842824601367	0.62209799910583\\
-0.16628701594533	0.622514141344204\\
-0.161731207289294	0.622892534131562\\
-0.157175398633257	0.62323327066647\\
-0.152619589977221	0.62353643118485\\
-0.148063781321184	0.623802082685286\\
-0.143507972665148	0.624030278656783\\
-0.138952164009112	0.624221058797401\\
-0.134396355353075	0.624374448733267\\
-0.129840546697039	0.624490459732788\\
-0.125284738041002	0.624569088414159\\
-0.120728929384966	0.624610316456552\\
-0.116173120728929	0.624614110297893\\
-0.111617312072893	0.62458042083622\\
-0.107061503416856	0.624509183122057\\
-0.10250569476082	0.624400316050686\\
-0.0979498861047836	0.624253722045456\\
-0.0933940774487472	0.624069286739943\\
-0.0888382687927107	0.623846878652884\\
-0.0842824601366743	0.623586348859846\\
-0.0797266514806378	0.623287530660018\\
-0.0751708428246014	0.62295023923376\\
-0.070615034168565	0.622574271298121\\
-0.0660592255125285	0.622159404756739\\
-0.0631147407765146	0.621865919468659\\
-0.0615034168564921	0.62170682575937\\
-0.0569476082004556	0.621217823497872\\
-0.0523917995444191	0.620689518978238\\
-0.0478359908883826	0.620121614311459\\
-0.0432801822323462	0.61951379073306\\
-0.0387243735763098	0.618865708205931\\
-0.0341685649202733	0.618177005012265\\
-0.0296127562642369	0.61744729733679\\
-0.028801758961039	0.617310087173101\\
-0.0250569476082004	0.616681956501562\\
-0.020501138952164	0.615876427321468\\
-0.0159453302961275	0.615029010320074\\
-0.0113895216400911	0.614139230394818\\
-0.00683371298405466	0.613206587880508\\
-0.00472097628230498	0.612754254877543\\
-0.00227790432801822	0.612235388148696\\
0.00227790432801833	0.611224835985278\\
0.00683371298405477	0.610170186858308\\
0.0113895216400912	0.609070838139259\\
0.0148632134686896	0.608198422581984\\
0.0159453302961277	0.607928689495937\\
0.0205011389521641	0.606749083499808\\
0.0250569476082005	0.60552322708834\\
0.029612756264237	0.604250403869024\\
0.0317124123390129	0.603642590286426\\
0.0341685649202734	0.602936517696339\\
0.0387243735763099	0.601580245063759\\
0.0432801822323463	0.600175099839471\\
0.0466907231455247	0.599086757990868\\
0.0478359908883828	0.598723668437112\\
0.0523917995444192	0.597232272293827\\
0.0569476082004556	0.595689803310133\\
0.0602618111534334	0.594530925695309\\
0.0615034168564921	0.594099392573436\\
0.0660592255125285	0.592467279148521\\
0.070615034168565	0.590781569431257\\
0.0727305342541184	0.589975093399751\\
0.0751708428246014	0.589049932848296\\
0.0797266514806378	0.587270524079142\\
0.0842824601366743	0.58543464026832\\
0.0843196224201862	0.585419261104193\\
0.0888382687927107	0.583558590357567\\
0.0933940774487472	0.581624214280301\\
0.0951372637630221	0.580863428808634\\
0.0979498861047836	0.579641561026439\\
0.10250569476082	0.577605355493635\\
0.105328938849263	0.576307596513076\\
0.107061503416856	0.575514544909707\\
0.111617312072893	0.573372777916676\\
0.114969428869193	0.571751764217518\\
0.116173120728929	0.571171895164059\\
0.120728929384966	0.568920404444144\\
0.124122224639901	0.567195931921959\\
0.125284738041002	0.566607130090355\\
0.129840546697039	0.564241284131368\\
0.132841425143589	0.562640099626401\\
0.134396355353075	0.561812845527891\\
0.138952164009112	0.559327500578916\\
0.141173261505628	0.558084267330843\\
0.143507972665148	0.556780617703025\\
0.148063781321184	0.554170070214065\\
0.149157330194716	0.553528435035284\\
0.152619589977221	0.551500895205694\\
0.156822613534606	0.548972602739726\\
0.157175398633257	0.548760740611288\\
0.161731207289294	0.545962878545017\\
0.164185249968638	0.544416770444168\\
0.16628701594533	0.543094096003474\\
0.170842824601367	0.540154385452864\\
0.171287784003018	0.539860938148609\\
0.175398633257403	0.537151399822656\\
0.178130270957133	0.535305105853051\\
0.17995444191344	0.534072474171347\\
0.184510250569476	0.530918087551686\\
0.18474899371558	0.530749273557493\\
0.189066059225512	0.527695641916739\\
0.191139125943803	0.526193441261934\\
0.193621867881549	0.524393141140851\\
0.197332403413331	0.521637608966376\\
0.198177676537585	0.521009235389675\\
0.202733485193622	0.517546295652465\\
0.203331668152137	0.517081776670818\\
0.207289293849658	0.514003254012216\\
0.209145529770073	0.512525944375259\\
0.211845102505695	0.510372973884714\\
0.214790800746266	0.507970112079701\\
0.216400911161731	0.506653454161238\\
0.220274860244683	0.503414279784143\\
0.220956719817768	0.502842498485697\\
0.225512528473804	0.498938321788608\\
0.225603894456956	0.498858447488584\\
0.230068337129841	0.494941326872464\\
0.230780974212737	0.494302615193026\\
0.234624145785877	0.490844050174137\\
0.235818152639032	0.489746782897468\\
0.239179954441914	0.486643321433683\\
0.24072109569789	0.485190950601909\\
0.24373576309795	0.48233567146194\\
0.245495145199596	0.480635118306351\\
0.248291571753986	0.47791730412186\\
0.250145333269643	0.476079286010793\\
0.252847380410023	0.473384065339258\\
0.254676395936735	0.471523453715235\\
0.257403189066059	0.468731408751623\\
0.259092785900499	0.466967621419676\\
0.261958997722096	0.463954357571202\\
0.263398684548411	0.462411789124118\\
0.266514806378132	0.459047462131698\\
0.267598013269701	0.45785595682856\\
0.271070615034169	0.454004752542756\\
0.271694444129682	0.453300124533001\\
0.275626423690205	0.448819685756786\\
0.275691409935977	0.448744292237443\\
0.279589501249624	0.444188459941885\\
0.280182232346242	0.443489167312658\\
0.283394058209205	0.439632627646326\\
0.284738041002278	0.438002201021793\\
0.287108258779768	0.435076795350768\\
0.289293849658314	0.432349579869929\\
0.290734761359524	0.43052096305521\\
0.293849658314351	0.42652167247746\\
0.294276022250552	0.425965130759651\\
0.29773227690941	0.421409298464093\\
0.298405466970387	0.420512092918255\\
0.30110669777821	0.416853466168535\\
0.302961275626424	0.414307673574658\\
0.304402680121168	0.412297633872976\\
0.30751708428246	0.407892516331372\\
0.307622013119006	0.407741801577418\\
0.310763766779923	0.40318596928186\\
0.312072892938497	0.401259067930228\\
0.313832484596819	0.398630136986301\\
0.316628701594533	0.394384079942491\\
0.316829753918542	0.394074304690743\\
0.319755043794684	0.389518472395185\\
0.321184510250569	0.387254860957693\\
0.32261177495732	0.384962640099626\\
0.325400927816957	0.380406807804068\\
0.325740318906606	0.379845539623956\\
0.328123079052457	0.37585097550851\\
0.330296127562642	0.37213454672556\\
0.330780487964441	0.371295143212951\\
0.3333736555442	0.366739310917393\\
0.334851936218679	0.364091933767968\\
0.335904118601987	0.362183478621835\\
0.338372777299347	0.357627646326276\\
0.339407744874715	0.355683226010644\\
0.340780836359756	0.353071814030718\\
0.343128997217442	0.34851598173516\\
0.343963553530752	0.346867787343865\\
0.345418677585418	0.343960149439601\\
0.347650144955902	0.339404317144043\\
0.348519362186788	0.337595680282501\\
0.349824959251095	0.334848484848485\\
0.3519433240784	0.330292652552927\\
0.353075170842825	0.327805091086508\\
0.354006276314276	0.325736820257368\\
0.356014909824917	0.32118098796181\\
0.357630979498861	0.317418856165959\\
0.357968499728411	0.316625155666252\\
0.359870547690396	0.312069323370693\\
0.361718039108814	0.307513491075135\\
0.362186788154897	0.306333409063339\\
0.363515152964542	0.302957658779577\\
0.365260163816093	0.298401826484018\\
0.366742596810934	0.29441641969576\\
0.366952911346702	0.29384599418846\\
0.36859806032935	0.289290161892902\\
0.370191378251978	0.284734329597343\\
0.37129840546697	0.281474441148491\\
0.371734946175365	0.280178497301785\\
0.373231831616613	0.275622665006227\\
0.374678336085697	0.271066832710668\\
0.375854214123007	0.267237966913615\\
0.376075834737733	0.26651100041511\\
0.37742894529994	0.261955168119552\\
0.378733033151516	0.257399335823993\\
0.379988489721814	0.252843503528435\\
0.380410022779043	0.251264664201778\\
0.381199728731698	0.248287671232877\\
0.382365306698116	0.243731838937318\\
0.383483505966314	0.23917600664176\\
0.384554710782296	0.234620174346202\\
0.38496583143508	0.232804559269033\\
0.385582871668183	0.230064342050643\\
0.386567147286614	0.225508509755085\\
0.387505581143947	0.220952677459527\\
0.388398554526469	0.216396845163968\\
0.389246454855292	0.21184101286841\\
0.389521640091116	0.210291578972626\\
0.390053160370551	0.207285180572852\\
0.390817266161193	0.202729348277293\\
0.391537380372562	0.198173515981735\\
0.392213903722101	0.193617683686177\\
0.392847249322669	0.189061851390618\\
0.393437844683242	0.18450601909506\\
0.393986134016238	0.179950186799502\\
0.394077448747153	0.179136087500168\\
0.394495697312853	0.175394354503944\\
0.394964351009696	0.170838522208385\\
0.395391911318293	0.166282689912827\\
0.395778902315571	0.161726857617269\\
0.396125883268799	0.15717102532171\\
0.396433453903574	0.152615193026152\\
0.396702260325882	0.148059360730594\\
0.396933001644952	0.143503528435035\\
0.397126437330703	0.138947696139477\\
0.397283395328717	0.134391863843919\\
0.397404780938632	0.12983603154836\\
0.397491586435046	0.125280199252802\\
0.397544901368709	0.120724366957244\\
0.397565923454391	0.116168534661685\\
0.397555969879324	0.111612702366127\\
0.397516488809639	0.107056870070569\\
0.397449070782835	0.10250103777501\\
0.397355459580555	0.0979452054794521\\
0.397237562072868	0.0933893731838937\\
0.397097456410985	0.0888335408883354\\
0.396937397840553	0.0842777085927771\\
0.396759821305657	0.0797218762972188\\
0.396567339944828	0.0751660440016604\\
0.396362738557207	0.0706102117061021\\
0.396148961146001	0.0660543794105438\\
0.395929091778296	0.0614985471149855\\
0.395706328213245	0.0569427148194271\\
0.395483948088078	0.0523868825238688\\
0.395265267880991	0.0478310502283105\\
0.395053595382217	0.0432752179327522\\
0.394852176945764	0.0387193856371939\\
0.394664141298032	0.0341635533416355\\
0.394492442069276	0.0296077210460772\\
0.394339801411935	0.0250518887505189\\
0.394208657026835	0.0204960564549606\\
0.394101114626399	0.0159402241594022\\
0.394077448747153	0.0146323499035827\\
0.39401866715959	0.0113843918638439\\
0.393962864942814	0.0068285595682856\\
0.393934741038963	0.00227272727272727\\
0.393934741038963	-0.00227272727272727\\
0.393962864942814	-0.0068285595682856\\
0.39401866715959	-0.0113843918638439\\
0.394077448747153	-0.0146323499035827\\
0.394101114626399	-0.0159402241594022\\
0.394208657026835	-0.0204960564549606\\
0.394339801411935	-0.0250518887505189\\
0.394492442069276	-0.0296077210460772\\
0.394664141298032	-0.0341635533416355\\
0.394852176945764	-0.0387193856371939\\
0.395053595382217	-0.0432752179327522\\
0.395265267880991	-0.0478310502283105\\
0.395483948088078	-0.0523868825238688\\
0.395706328213245	-0.0569427148194271\\
0.395929091778296	-0.0614985471149855\\
0.396148961146001	-0.0660543794105438\\
0.396362738557207	-0.0706102117061021\\
0.396567339944828	-0.0751660440016604\\
0.396759821305657	-0.0797218762972188\\
0.396937397840553	-0.0842777085927771\\
0.397097456410985	-0.0888335408883354\\
0.397237562072868	-0.0933893731838937\\
0.397355459580555	-0.0979452054794521\\
0.397449070782835	-0.10250103777501\\
0.397516488809639	-0.107056870070569\\
0.397555969879324	-0.111612702366127\\
0.397565923454391	-0.116168534661685\\
0.397544901368709	-0.120724366957244\\
0.397491586435046	-0.125280199252802\\
0.397404780938632	-0.12983603154836\\
0.397283395328717	-0.134391863843919\\
0.397126437330703	-0.138947696139477\\
0.396933001644952	-0.143503528435035\\
0.396702260325882	-0.148059360730594\\
0.396433453903574	-0.152615193026152\\
0.396125883268799	-0.15717102532171\\
0.395778902315571	-0.161726857617269\\
0.395391911318293	-0.166282689912827\\
0.394964351009696	-0.170838522208385\\
0.394495697312853	-0.175394354503944\\
0.394077448747153	-0.179136087500168\\
0.393986134016238	-0.179950186799502\\
0.393437844683242	-0.18450601909506\\
0.392847249322669	-0.189061851390618\\
0.392213903722101	-0.193617683686177\\
0.391537380372562	-0.198173515981735\\
0.390817266161193	-0.202729348277293\\
0.390053160370551	-0.207285180572852\\
0.389521640091116	-0.210291578972626\\
0.389246454855292	-0.21184101286841\\
0.388398554526469	-0.216396845163968\\
0.387505581143947	-0.220952677459527\\
0.386567147286614	-0.225508509755085\\
0.385582871668183	-0.230064342050643\\
0.38496583143508	-0.232804559269033\\
0.384554710782296	-0.234620174346202\\
0.383483505966314	-0.23917600664176\\
0.382365306698116	-0.243731838937318\\
0.381199728731698	-0.248287671232877\\
0.380410022779043	-0.251264664201778\\
0.379988489721814	-0.252843503528435\\
0.378733033151516	-0.257399335823993\\
0.37742894529994	-0.261955168119552\\
0.376075834737733	-0.26651100041511\\
0.375854214123007	-0.267237966913615\\
0.374678336085697	-0.271066832710668\\
0.373231831616613	-0.275622665006227\\
0.371734946175365	-0.280178497301785\\
0.37129840546697	-0.281474441148491\\
0.370191378251978	-0.284734329597343\\
0.36859806032935	-0.289290161892902\\
0.366952911346702	-0.29384599418846\\
0.366742596810934	-0.29441641969576\\
0.365260163816093	-0.298401826484018\\
0.363515152964542	-0.302957658779577\\
0.362186788154897	-0.306333409063339\\
0.361718039108814	-0.307513491075135\\
0.359870547690396	-0.312069323370693\\
0.357968499728411	-0.316625155666252\\
0.357630979498861	-0.317418856165959\\
0.356014909824917	-0.32118098796181\\
0.354006276314276	-0.325736820257368\\
0.353075170842825	-0.327805091086508\\
0.3519433240784	-0.330292652552927\\
0.349824959251095	-0.334848484848485\\
0.348519362186788	-0.337595680282501\\
0.347650144955902	-0.339404317144043\\
0.345418677585418	-0.343960149439601\\
0.343963553530752	-0.346867787343865\\
0.343128997217442	-0.34851598173516\\
0.340780836359756	-0.353071814030718\\
0.339407744874715	-0.355683226010644\\
0.338372777299347	-0.357627646326276\\
0.335904118601987	-0.362183478621835\\
0.334851936218679	-0.364091933767968\\
0.3333736555442	-0.366739310917393\\
0.330780487964441	-0.371295143212951\\
0.330296127562642	-0.37213454672556\\
0.328123079052457	-0.37585097550851\\
0.325740318906606	-0.379845539623956\\
0.325400927816957	-0.380406807804068\\
0.32261177495732	-0.384962640099626\\
0.321184510250569	-0.387254860957693\\
0.319755043794684	-0.389518472395185\\
0.316829753918542	-0.394074304690743\\
0.316628701594533	-0.394384079942491\\
0.313832484596819	-0.398630136986301\\
0.312072892938497	-0.401259067930228\\
0.310763766779923	-0.40318596928186\\
0.307622013119006	-0.407741801577418\\
0.30751708428246	-0.407892516331372\\
0.304402680121168	-0.412297633872976\\
0.302961275626424	-0.414307673574658\\
0.30110669777821	-0.416853466168535\\
0.298405466970387	-0.420512092918255\\
0.29773227690941	-0.421409298464093\\
0.294276022250552	-0.425965130759651\\
0.293849658314351	-0.42652167247746\\
0.290734761359524	-0.43052096305521\\
0.289293849658314	-0.432349579869929\\
0.287108258779768	-0.435076795350768\\
0.284738041002278	-0.438002201021793\\
0.283394058209205	-0.439632627646326\\
0.280182232346242	-0.443489167312658\\
0.279589501249624	-0.444188459941885\\
0.275691409935977	-0.448744292237443\\
0.275626423690205	-0.448819685756786\\
0.271694444129682	-0.453300124533001\\
0.271070615034169	-0.454004752542756\\
0.267598013269701	-0.45785595682856\\
0.266514806378132	-0.459047462131698\\
0.263398684548411	-0.462411789124118\\
0.261958997722096	-0.463954357571202\\
0.259092785900499	-0.466967621419676\\
0.257403189066059	-0.468731408751623\\
0.254676395936735	-0.471523453715235\\
0.252847380410023	-0.473384065339258\\
0.250145333269643	-0.476079286010793\\
0.248291571753986	-0.47791730412186\\
0.245495145199596	-0.480635118306351\\
0.24373576309795	-0.48233567146194\\
0.24072109569789	-0.485190950601909\\
0.239179954441914	-0.486643321433683\\
0.235818152639032	-0.489746782897468\\
0.234624145785877	-0.490844050174137\\
0.230780974212737	-0.494302615193026\\
0.230068337129841	-0.494941326872464\\
0.225603894456956	-0.498858447488584\\
0.225512528473804	-0.498938321788608\\
0.220956719817768	-0.502842498485697\\
0.220274860244683	-0.503414279784143\\
0.216400911161731	-0.506653454161238\\
0.214790800746266	-0.507970112079701\\
0.211845102505695	-0.510372973884714\\
0.209145529770073	-0.512525944375259\\
0.207289293849658	-0.514003254012216\\
0.203331668152137	-0.517081776670818\\
0.202733485193622	-0.517546295652465\\
0.198177676537585	-0.521009235389675\\
0.197332403413331	-0.521637608966376\\
0.193621867881549	-0.524393141140851\\
0.191139125943803	-0.526193441261934\\
0.189066059225512	-0.527695641916739\\
0.18474899371558	-0.530749273557493\\
0.184510250569476	-0.530918087551686\\
0.17995444191344	-0.534072474171347\\
0.178130270957133	-0.535305105853051\\
0.175398633257403	-0.537151399822656\\
0.171287784003018	-0.539860938148609\\
0.170842824601367	-0.540154385452864\\
0.16628701594533	-0.543094096003474\\
0.164185249968638	-0.544416770444168\\
0.161731207289294	-0.545962878545017\\
0.157175398633257	-0.548760740611288\\
0.156822613534606	-0.548972602739726\\
0.152619589977221	-0.551500895205694\\
0.149157330194716	-0.553528435035284\\
0.148063781321184	-0.554170070214065\\
0.143507972665148	-0.556780617703025\\
0.141173261505628	-0.558084267330843\\
0.138952164009112	-0.559327500578916\\
0.134396355353075	-0.561812845527891\\
0.132841425143589	-0.562640099626401\\
0.129840546697039	-0.564241284131368\\
0.125284738041002	-0.566607130090355\\
0.124122224639901	-0.567195931921959\\
0.120728929384966	-0.568920404444144\\
0.116173120728929	-0.571171895164059\\
0.114969428869193	-0.571751764217518\\
0.111617312072893	-0.573372777916676\\
0.107061503416856	-0.575514544909707\\
0.105328938849263	-0.576307596513076\\
0.10250569476082	-0.577605355493635\\
0.0979498861047836	-0.579641561026439\\
0.0951372637630221	-0.580863428808634\\
0.0933940774487472	-0.581624214280301\\
0.0888382687927107	-0.583558590357567\\
0.0843196224201862	-0.585419261104193\\
0.0842824601366743	-0.58543464026832\\
0.0797266514806378	-0.587270524079142\\
0.0751708428246014	-0.589049932848296\\
0.0727305342541184	-0.589975093399751\\
0.070615034168565	-0.590781569431257\\
0.0660592255125285	-0.592467279148521\\
0.0615034168564921	-0.594099392573436\\
0.0602618111534334	-0.594530925695309\\
0.0569476082004556	-0.595689803310133\\
0.0523917995444192	-0.597232272293827\\
0.0478359908883828	-0.598723668437112\\
0.0466907231455247	-0.599086757990868\\
0.0432801822323463	-0.600175099839471\\
0.0387243735763099	-0.601580245063759\\
0.0341685649202734	-0.602936517696339\\
0.0317124123390129	-0.603642590286426\\
0.029612756264237	-0.604250403869024\\
0.0250569476082005	-0.60552322708834\\
0.0205011389521641	-0.606749083499808\\
0.0159453302961277	-0.607928689495937\\
0.0148632134686896	-0.608198422581984\\
0.0113895216400912	-0.609070838139259\\
0.00683371298405477	-0.610170186858308\\
0.00227790432801833	-0.611224835985278\\
-0.00227790432801822	-0.612235388148696\\
-0.00472097628230498	-0.612754254877543\\
-0.00683371298405466	-0.613206587880508\\
-0.0113895216400911	-0.614139230394818\\
-0.0159453302961275	-0.615029010320074\\
-0.020501138952164	-0.615876427321468\\
-0.0250569476082004	-0.616681956501562\\
-0.028801758961039	-0.617310087173101\\
-0.0296127562642369	-0.61744729733679\\
-0.0341685649202733	-0.618177005012265\\
-0.0387243735763098	-0.618865708205931\\
-0.0432801822323462	-0.61951379073306\\
-0.0478359908883826	-0.620121614311459\\
-0.0523917995444191	-0.620689518978238\\
-0.0569476082004556	-0.621217823497872\\
-0.0615034168564921	-0.62170682575937\\
-0.0631147407765146	-0.621865919468659\\
};

\addplot [color=black, line width=1.0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};


\end{axis}
\end{tikzpicture}%

==> Toeplitz_perturbed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in, %Change width and height here
height=1.5in,
at={(0.78in,0.642in)},
scale only axis,
point meta min=-6,
point meta max=-5,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(12pt)=(0,0,0); rgb(25pt)=(0,0,0); rgb(38pt)=(0,0,0); rgb(51pt)=(0,0,0); rgb(63pt)=(0,0,0)},
xmin=-1,
xmax=0.84,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
%
-6	51\\
-0.195168039647859	-0.52212389380531\\
-0.197241379310345	-0.522563491146886\\
-0.203134796238245	-0.522799884388283\\
-0.207895016429075	-0.52212389380531\\
-0.209028213166144	-0.521982003722448\\
-0.214921630094044	-0.520181440377021\\
-0.220815047021944	-0.516964604677626\\
-0.221847606911867	-0.516224188790561\\
-0.226708463949843	-0.511993955282339\\
-0.228301902359135	-0.510324483775811\\
-0.232352961062226	-0.504424778761062\\
-0.232601880877743	-0.503855723929314\\
-0.235104235864625	-0.498525073746313\\
-0.236652854436842	-0.492625368731563\\
-0.23724095182716	-0.486725663716814\\
-0.236979453476652	-0.480825958702065\\
-0.235840233824326	-0.474926253687316\\
-0.233720582347511	-0.469026548672566\\
-0.232601880877743	-0.466747141963846\\
-0.230493368999018	-0.463126843657817\\
-0.226708463949843	-0.458140314351277\\
-0.22578671107597	-0.457227138643068\\
-0.220815047021944	-0.452730777390069\\
-0.218501613556575	-0.451327433628319\\
-0.214921630094044	-0.449104993543285\\
-0.209028213166144	-0.446825089809026\\
-0.203134796238245	-0.445692776106903\\
-0.197241379310345	-0.445514928080267\\
-0.191347962382445	-0.446283634642545\\
-0.185454545454546	-0.448171389193751\\
-0.179902540673178	-0.451327433628319\\
-0.179561128526646	-0.45152902221821\\
-0.173667711598746	-0.456654071697482\\
-0.173172425752036	-0.457227138643068\\
-0.168923348863327	-0.463126843657817\\
-0.167774294670846	-0.465356587677343\\
-0.166128550875683	-0.469026548672566\\
-0.164434160986776	-0.474926253687316\\
-0.163694794602673	-0.480825958702065\\
-0.163805918892639	-0.486725663716814\\
-0.164769113587181	-0.492625368731563\\
-0.166725979531668	-0.498525073746313\\
-0.167774294670846	-0.500510006350964\\
-0.169666837370158	-0.504424778761062\\
-0.173667711598746	-0.509722222154289\\
-0.17413606622899	-0.510324483775811\\
-0.179561128526646	-0.515286475071712\\
-0.180843654594624	-0.516224188790561\\
-0.185454545454546	-0.519017319232327\\
-0.191347962382445	-0.521347932059376\\
-0.195168039647859	-0.52212389380531\\
-6	47\\
0.144113848476682	-0.463126843657817\\
0.138683385579937	-0.465314884162638\\
0.132789968652038	-0.466326957809753\\
0.126896551724138	-0.466181494927953\\
0.121003134796238	-0.46490217621376\\
0.116636528723849	-0.463126843657817\\
0.115109717868338	-0.46241823020265\\
0.109216300940439	-0.458495854730275\\
0.107638475225947	-0.457227138643068\\
0.103322884012539	-0.452390465234679\\
0.102402235495704	-0.451327433628319\\
0.0989085574319921	-0.445427728613569\\
0.0974294670846394	-0.441102727584215\\
0.0967923682268544	-0.43952802359882\\
0.0956038586616925	-0.433628318584071\\
0.0954545420302321	-0.427728613569322\\
0.0963292121998207	-0.421828908554572\\
0.0974294670846394	-0.418408479683238\\
0.0982892325848473	-0.415929203539823\\
0.101632047717534	-0.410029498525074\\
0.103322884012539	-0.407866614595325\\
0.107181742883704	-0.404129793510325\\
0.109216300940439	-0.402487579896877\\
0.115109717868338	-0.399306603599826\\
0.11891248817283	-0.398230088495575\\
0.121003134796238	-0.397623216283863\\
0.126896551724138	-0.397089270377987\\
0.132789968652038	-0.397753108389422\\
0.134244037989117	-0.398230088495575\\
0.138683385579937	-0.399450826267603\\
0.144576802507837	-0.402493823901005\\
0.146607105585838	-0.404129793510325\\
0.150470219435737	-0.407205085675417\\
0.152892792791188	-0.410029498525074\\
0.156363636363636	-0.41476413286369\\
0.157022744198044	-0.415929203539823\\
0.159726616724061	-0.421828908554572\\
0.161284608189756	-0.427728613569322\\
0.161822080123217	-0.433628318584071\\
0.161423825516971	-0.43952802359882\\
0.159976315427141	-0.445427728613569\\
0.157092090607804	-0.451327433628319\\
0.156363636363636	-0.452342871110907\\
0.152457524736248	-0.457227138643068\\
0.150470219435737	-0.459058948767237\\
0.144576802507837	-0.462946487412839\\
0.144113848476682	-0.463126843657817\\
-6	53\\
-0.504681691491141	-0.268436578171091\\
-0.509592476489028	-0.270580231447055\\
-0.515485893416928	-0.272184199971437\\
-0.521379310344828	-0.272856053629209\\
-0.527272727272727	-0.272662038895769\\
-0.533166144200627	-0.271555825635191\\
-0.539059561128527	-0.269336578290918\\
-0.540632799136321	-0.268436578171091\\
-0.544952978056426	-0.265936804475437\\
-0.548949745251344	-0.262536873156342\\
-0.550846394984326	-0.260613138148612\\
-0.554007462896717	-0.256637168141593\\
-0.556739811912226	-0.251617940331229\\
-0.557195212117366	-0.250737463126844\\
-0.559216859997112	-0.244837758112094\\
-0.560100784291907	-0.238938053097345\\
-0.559992749193547	-0.233038348082596\\
-0.558898224184287	-0.227138643067847\\
-0.556739811912226	-0.221285033881316\\
-0.55672170064799	-0.221238938053097\\
-0.553410728679336	-0.215339233038348\\
-0.550846394984326	-0.211935584950548\\
-0.548416788267673	-0.209439528023599\\
-0.544952978056426	-0.206232623603752\\
-0.540758334753856	-0.20353982300885\\
-0.539059561128527	-0.202419787843297\\
-0.533166144200627	-0.199781609683912\\
-0.527272727272727	-0.198267440846386\\
-0.521444096104981	-0.1976401179941\\
-0.521379310344828	-0.197631636118618\\
-0.521099186382358	-0.1976401179941\\
-0.515485893416928	-0.197799964563865\\
-0.509592476489028	-0.198831975437194\\
-0.503699059561129	-0.200902194401091\\
-0.49891853515657	-0.20353982300885\\
-0.497805642633229	-0.2042520734512\\
-0.491912225705329	-0.209323596563014\\
-0.491799104077291	-0.209439528023599\\
-0.487329241631664	-0.215339233038348\\
-0.48601880877743	-0.21802068810121\\
-0.484496408698242	-0.221238938053097\\
-0.482861080351856	-0.227138643067847\\
-0.482298491791555	-0.233038348082596\\
-0.482698361766772	-0.238938053097345\\
-0.484103037158965	-0.244837758112094\\
-0.48601880877743	-0.249229385166241\\
-0.486616831473145	-0.250737463126844\\
-0.490319128523404	-0.256637168141593\\
-0.491912225705329	-0.258420484983853\\
-0.495845847614687	-0.262536873156342\\
-0.497805642633229	-0.264088122294825\\
-0.503699059561129	-0.267945368797178\\
-0.504681691491141	-0.268436578171091\\
-6	35\\
0.311864908750222	-0.268436578171091\\
0.309592476489028	-0.270000332710259\\
0.303699059561128	-0.272140803986084\\
0.297805642633229	-0.272707097101479\\
0.291912225705329	-0.271993628497388\\
0.286018808777429	-0.269900991883905\\
0.283277008069104	-0.268436578171091\\
0.28012539184953	-0.266081958540073\\
0.27626831887617	-0.262536873156342\\
0.27423197492163	-0.259268739703762\\
0.272483137513194	-0.256637168141593\\
0.270528891860836	-0.250737463126844\\
0.270159958729722	-0.244837758112094\\
0.271293759039082	-0.238938053097345\\
0.27423197492163	-0.233348211597018\\
0.274407039972702	-0.233038348082596\\
0.28012539184953	-0.227368499792558\\
0.280467627294114	-0.227138643067847\\
0.286018808777429	-0.224272238561066\\
0.291912225705329	-0.222921093478983\\
0.297805642633229	-0.2229020593597\\
0.303699059561128	-0.224141063455447\\
0.309592476489028	-0.227053264097121\\
0.309696586637335	-0.227138643067847\\
0.315485893416928	-0.231727239817698\\
0.316535354936892	-0.233038348082596\\
0.320339777878873	-0.238938053097345\\
0.321379310344827	-0.242032803778468\\
0.32224755629767	-0.244837758112094\\
0.322619053415512	-0.250737463126844\\
0.321379310344827	-0.256293324918137\\
0.3213131365447	-0.256637168141593\\
0.318284766249718	-0.262536873156342\\
0.315485893416928	-0.265784791979156\\
0.311864908750222	-0.268436578171091\\
-6	23\\
0.355129617205833	-0.0796460176991151\\
0.350846394984326	-0.0830139899884175\\
0.344952978056426	-0.0846121619446928\\
0.339059561128527	-0.0843776314181798\\
0.333166144200627	-0.0821669975161255\\
0.329558115034671	-0.0796460176991151\\
0.327272727272727	-0.0765420189324802\\
0.325338397310029	-0.0737463126843658\\
0.324047709091466	-0.0678466076696165\\
0.325172353062326	-0.0619469026548672\\
0.327272727272727	-0.0587927024132769\\
0.329227538589406	-0.056047197640118\\
0.333166144200627	-0.053265585267203\\
0.339059561128527	-0.0511606176527797\\
0.344952978056426	-0.0510106212034599\\
0.350846394984326	-0.0526708750293746\\
0.355086189109144	-0.056047197640118\\
0.356739811912226	-0.0575714928773238\\
0.359499755325553	-0.0619469026548672\\
0.360765090293206	-0.0678466076696165\\
0.359528122173891	-0.0737463126843658\\
0.356739811912226	-0.0781733585462762\\
0.355129617205833	-0.0796460176991151\\
-6	27\\
0.351821941281298	0.0796460176991149\\
0.350846394984326	0.0787195876782538\\
0.344952978056426	0.075751376815596\\
0.339059561128527	0.0749365188266669\\
0.333166144200627	0.0756716402057953\\
0.327272727272727	0.078281810167516\\
0.325231229456364	0.0796460176991149\\
0.321379310344827	0.0842024722737384\\
0.320351887605577	0.0855457227138643\\
0.318379737901379	0.0914454277286136\\
0.318698355722286	0.0973451327433628\\
0.321379310344827	0.102968935216875\\
0.321497693411987	0.103244837758112\\
0.327272727272727	0.108783426213315\\
0.327834093206877	0.109144542772861\\
0.333166144200627	0.111475397052979\\
0.339059561128527	0.112333764995411\\
0.344952978056426	0.11152448264993\\
0.349563579405797	0.109144542772861\\
0.350846394984326	0.108614692321979\\
0.356035120613783	0.103244837758112\\
0.356739811912226	0.101914872488268\\
0.358696471434274	0.0973451327433628\\
0.358962338945641	0.0914454277286136\\
0.35686365053925	0.0855457227138643\\
0.356739811912226	0.0853369830661459\\
0.351821941281298	0.0796460176991149\\
-6	55\\
-0.520139071598023	0.162241887905605\\
-0.521379310344828	0.161748960716665\\
-0.527272727272727	0.160187220350768\\
-0.533166144200627	0.159546570405292\\
-0.539059561128527	0.159753799363078\\
-0.544952978056426	0.160831069279227\\
-0.548964610099806	0.162241887905605\\
-0.550846394984326	0.162817618336335\\
-0.556739811912226	0.165752530101914\\
-0.559976321247212	0.168141592920354\\
-0.562633228840125	0.170128894537049\\
-0.566404076624032	0.174041297935103\\
-0.568526645768025	0.1766336264261\\
-0.570725326486932	0.179941002949852\\
-0.573588997777056	0.185840707964602\\
-0.574420062695925	0.18861707661851\\
-0.575340632529838	0.191740412979351\\
-0.576131357389373	0.1976401179941\\
-0.575932841304602	0.20353982300885\\
-0.574700981893116	0.209439528023599\\
-0.574420062695925	0.210184776212841\\
-0.572509068765868	0.215339233038348\\
-0.568874589159805	0.221238938053097\\
-0.568526645768025	0.221685645577693\\
-0.563379679160285	0.227138643067847\\
-0.562633228840125	0.227809491219803\\
-0.556739811912226	0.231833898756806\\
-0.553955033801548	0.233038348082596\\
-0.550846394984326	0.234460507987896\\
-0.544952978056426	0.236051996425217\\
-0.539059561128527	0.236680552339349\\
-0.533166144200627	0.236456776441659\\
-0.527272727272727	0.235375285021211\\
-0.521379310344828	0.233363092750524\\
-0.520657869076355	0.233038348082596\\
-0.515485893416928	0.230354352365238\\
-0.510872567722019	0.227138643067847\\
-0.509592476489028	0.225995053408394\\
-0.504862661187479	0.221238938053097\\
-0.503699059561129	0.21957319299546\\
-0.500738878962723	0.215339233038348\\
-0.498095459509781	0.209439528023599\\
-0.497805642633229	0.208320530323153\\
-0.496396685017669	0.20353982300885\\
-0.495720180530714	0.1976401179941\\
-0.496034432917149	0.191740412979351\\
-0.497398652487068	0.185840707964602\\
-0.497805642633229	0.184833695457199\\
-0.499771394625578	0.179941002949852\\
-0.503684530840332	0.174041297935103\\
-0.503699059561129	0.174024519669892\\
-0.509592476489028	0.168154925647012\\
-0.509609093476628	0.168141592920354\\
-0.515485893416928	0.164273587317911\\
-0.520139071598023	0.162241887905605\\
-6	49\\
0.277875438917825	0.238938053097345\\
0.27423197492163	0.237393496178905\\
0.26833855799373	0.23605343672023\\
0.262445141065831	0.235650957003272\\
0.256551724137931	0.236161381330212\\
0.250658307210031	0.23769628215851\\
0.247743029576163	0.238938053097345\\
0.244764890282132	0.24042336423652\\
0.238871473354232	0.244817947437163\\
0.238849320310358	0.244837758112094\\
0.233914333095432	0.250737463126844\\
0.232978056426332	0.252554841224006\\
0.230946501046657	0.256637168141593\\
0.229424524502841	0.262536873156342\\
0.229123182301858	0.268436578171091\\
0.229942444987481	0.274336283185841\\
0.232026267790329	0.28023598820059\\
0.232978056426332	0.281807783785616\\
0.235297838620644	0.286135693215339\\
0.238871473354232	0.290242936635276\\
0.240384103161917	0.292035398230089\\
0.244764890282132	0.295542392729577\\
0.248164049130312	0.297935103244838\\
0.250658307210031	0.299252643189683\\
0.256551724137931	0.301775988315319\\
0.262445141065831	0.303318953380681\\
0.267110844330295	0.303834808259587\\
0.26833855799373	0.303964298980155\\
0.27133711393017	0.303834808259587\\
0.27423197492163	0.303739527940539\\
0.28012539184953	0.302653317055316\\
0.286018808777429	0.300368648638573\\
0.28970725487065	0.297935103244838\\
0.291912225705329	0.296458969953695\\
0.296235054923111	0.292035398230089\\
0.297805642633229	0.28984351046015\\
0.30006255833939	0.286135693215339\\
0.302181963893056	0.28023598820059\\
0.302956325921537	0.274336283185841\\
0.302639158319305	0.268436578171091\\
0.301191729549491	0.262536873156342\\
0.298495040574464	0.256637168141593\\
0.297805642633229	0.255424576248131\\
0.294326919224853	0.250737463126844\\
0.291912225705329	0.247875931579352\\
0.288137353847774	0.244837758112094\\
0.286018808777429	0.243016459497679\\
0.28012539184953	0.239694793255084\\
0.277875438917825	0.238938053097345\\
-6	63\\
0.10617364355398	0.380530973451327\\
0.103322884012539	0.379265222314337\\
0.0974294670846394	0.377758608537779\\
0.0915360501567397	0.37722161715058\\
0.08564263322884	0.37758813728511\\
0.0797492163009403	0.378909535972902\\
0.0757106099739323	0.380530973451327\\
0.0738557993730407	0.381261585480832\\
0.067962382445141	0.384777417054983\\
0.065952315454999	0.386430678466077\\
0.0620689655172413	0.389957415655703\\
0.0600367610813468	0.392330383480826\\
0.0561755485893416	0.397853640958996\\
0.0559538282166185	0.398230088495575\\
0.053072139867189	0.404129793510325\\
0.0511665783167805	0.410029498525074\\
0.0502821316614419	0.414725775592508\\
0.0500646918928742	0.415929203539823\\
0.0496389218781117	0.421828908554572\\
0.0499215896284168	0.427728613569321\\
0.0502821316614419	0.42976277683986\\
0.0508467430109902	0.433628318584071\\
0.0524187231629908	0.43952802359882\\
0.054850165421935	0.445427728613569\\
0.0561755485893416	0.447671058574078\\
0.0581148523480439	0.451327433628319\\
0.0620689655172413	0.456501902191918\\
0.0626008928642394	0.457227138643068\\
0.067962382445141	0.462495994660116\\
0.0686537523035232	0.463126843657817\\
0.0738557993730407	0.466822781370413\\
0.0778339200496052	0.469026548672566\\
0.0797492163009403	0.469942392549728\\
0.08564263322884	0.47206552460119\\
0.0915360501567397	0.473246492707577\\
0.0974294670846394	0.473558268915699\\
0.103322884012539	0.473019539263065\\
0.109216300940439	0.471530951060706\\
0.114831513021559	0.469026548672566\\
0.115109717868338	0.468901698859292\\
0.121003134796238	0.465058787136944\\
0.123257333008093	0.463126843657817\\
0.126896551724138	0.459239700848288\\
0.128574562430045	0.457227138643068\\
0.132172192084927	0.451327433628319\\
0.132789968652038	0.449781919398439\\
0.134692615053031	0.445427728613569\\
0.13627060828556	0.43952802359882\\
0.137041016415395	0.433628318584071\\
0.137125872257544	0.427728613569321\\
0.136561461628581	0.421828908554572\\
0.135338066309185	0.415929203539823\\
0.133435744360195	0.410029498525074\\
0.132789968652038	0.408386245072707\\
0.130792079357838	0.404129793510325\\
0.127323826496143	0.398230088495575\\
0.126896551724138	0.397549694079769\\
0.122656246298771	0.392330383480826\\
0.121003134796238	0.390403261217297\\
0.116324982838929	0.386430678466077\\
0.115109717868338	0.385371773277977\\
0.109216300940439	0.381732238227617\\
0.10617364355398	0.380530973451327\\
-6	57\\
-0.209216693319284	0.427728613569321\\
-0.214921630094044	0.425093820569319\\
-0.220815047021944	0.423574385616656\\
-0.226708463949843	0.423026529184405\\
-0.232601880877743	0.423342787598781\\
-0.238495297805643	0.424538334942989\\
-0.244388714733542	0.426755600704464\\
-0.246107570256441	0.427728613569321\\
-0.250282131661442	0.429948186256087\\
-0.254978072361573	0.433628318584071\\
-0.256175548589342	0.43457550987833\\
-0.260764517632519	0.43952802359882\\
-0.262068965517241	0.441111323051238\\
-0.264903462959535	0.445427728613569\\
-0.267857700170855	0.451327433628319\\
-0.267962382445141	0.451600590111919\\
-0.269907373048328	0.457227138643068\\
-0.271112955460343	0.463126843657817\\
-0.271527019479465	0.469026548672566\\
-0.27116577561345	0.474926253687316\\
-0.269963145407743	0.480825958702065\\
-0.267962382445141	0.486162503622346\\
-0.267772310607132	0.486725663716814\\
-0.264624427397313	0.492625368731563\\
-0.262068965517241	0.49590852999818\\
-0.259838529339028	0.498525073746313\\
-0.256175548589342	0.501823053747248\\
-0.252421592120188	0.504424778761062\\
-0.250282131661442	0.505739432682449\\
-0.244388714733542	0.508322225799347\\
-0.238495297805643	0.509742374935879\\
-0.232601880877743	0.510225646404647\\
-0.226708463949843	0.509871045305617\\
-0.220815047021944	0.508621202682173\\
-0.214921630094044	0.50633599070076\\
-0.211425922040396	0.504424778761062\\
-0.209028213166144	0.502899203252277\\
-0.203592993418095	0.498525073746313\\
-0.203134796238245	0.49804184858768\\
-0.198313757950465	0.492625368731563\\
-0.197241379310345	0.490899134768091\\
-0.194512024304582	0.486725663716814\\
-0.191907761918895	0.480825958702065\\
-0.191347962382445	0.478801763583152\\
-0.19008694065581	0.474926253687316\\
-0.189054324520581	0.469026548672566\\
-0.188798911376453	0.463126843657817\\
-0.189306568585197	0.457227138643068\\
-0.190639386739283	0.451327433628319\\
-0.191347962382445	0.449310570241251\\
-0.192847925793469	0.445427728613569\\
-0.19622065525895	0.43952802359882\\
-0.197241379310345	0.438105329596708\\
-0.20124164309053	0.433628318584071\\
-0.203134796238245	0.431841325063708\\
-0.209028213166144	0.427817247597738\\
-0.209216693319284	0.427728613569321\\
-5.5	763\\
-0.159231614892954	-0.557522123893805\\
-0.161880877742947	-0.558350867108566\\
-0.167774294670846	-0.559951860425809\\
-0.173667711598746	-0.561250475780504\\
-0.179561128526646	-0.562240880372118\\
-0.185454545454546	-0.562921571748122\\
-0.191347962382445	-0.563292783303963\\
-0.197241379310345	-0.563353464509225\\
-0.203134796238245	-0.563098503110021\\
-0.209028213166144	-0.562516921853618\\
-0.214921630094044	-0.561591604410437\\
-0.220815047021944	-0.560300711909345\\
-0.226708463949843	-0.558620484533578\\
-0.229862487636591	-0.557522123893805\\
-0.232601880877743	-0.556565977544651\\
-0.238495297805643	-0.554112999773967\\
-0.243564399001621	-0.551622418879056\\
-0.244388714733542	-0.551202552352661\\
-0.250282131661442	-0.547847940949228\\
-0.253616949397575	-0.545722713864307\\
-0.256175548589342	-0.543981348424866\\
-0.261771030845638	-0.539823008849557\\
-0.262068965517241	-0.53958197294014\\
-0.267962382445141	-0.534581287152236\\
-0.26870873262744	-0.533923303834808\\
-0.273855799373041	-0.528925535183054\\
-0.274768520514536	-0.528023598820059\\
-0.279749216300941	-0.522563306478207\\
-0.280151078717625	-0.52212389380531\\
-0.285026476654417	-0.516224188790561\\
-0.28564263322884	-0.515389696177283\\
-0.289498849595731	-0.510324483775811\\
-0.29153605015674	-0.507337359682588\\
-0.293606150009895	-0.504424778761062\\
-0.297397964275805	-0.498525073746313\\
-0.29742946708464	-0.498471057328311\\
-0.301037730239464	-0.492625368731563\\
-0.303322884012539	-0.488588393344253\\
-0.304442521112974	-0.486725663716814\\
-0.307725795220482	-0.480825958702065\\
-0.309216300940439	-0.477956742206124\\
-0.310898374798529	-0.474926253687316\\
-0.313992999530196	-0.469026548672566\\
-0.315109717868339	-0.466785926568254\\
-0.317063474982796	-0.463126843657817\\
-0.32011030286353	-0.457227138643068\\
-0.321003134796238	-0.455439792631041\\
-0.323205321312413	-0.451327433628319\\
-0.326334527033584	-0.445427728613569\\
-0.326896551724138	-0.444348508773334\\
-0.329587147283412	-0.43952802359882\\
-0.332789968652038	-0.433868383403797\\
-0.332935379141546	-0.433628318584071\\
-0.336488900021558	-0.427728613569322\\
-0.338683385579937	-0.424173646229954\\
-0.340233227062522	-0.421828908554572\\
-0.344231058420346	-0.415929203539823\\
-0.344576802507837	-0.415427381203093\\
-0.348564609740256	-0.410029498525074\\
-0.350470219435737	-0.40753925401703\\
-0.353269918368977	-0.404129793510325\\
-0.356363636363636	-0.400493887769203\\
-0.358433762124112	-0.398230088495575\\
-0.362257053291536	-0.394196158602307\\
-0.364162063619957	-0.392330383480826\\
-0.368150470219436	-0.388562318946113\\
-0.370589508312815	-0.386430678466077\\
-0.374043887147335	-0.383519173693689\\
-0.377894631098507	-0.380530973451327\\
-0.379937304075235	-0.379002773706823\\
-0.385830721003135	-0.37495321697565\\
-0.386333911082587	-0.374631268436578\\
-0.391724137931035	-0.371305322270042\\
-0.396325018744053	-0.368731563421829\\
-0.397617554858934	-0.368034908183391\\
-0.403510971786834	-0.365084137620246\\
-0.408481929102626	-0.36283185840708\\
-0.409404388714734	-0.362429718620572\\
-0.415297805642633	-0.360026195459036\\
-0.421191222570533	-0.357852989910726\\
-0.423874041829055	-0.35693215339233\\
-0.427084639498433	-0.355875596506273\\
-0.432978056426332	-0.354069517864019\\
-0.438871473354232	-0.352407747026361\\
-0.444092333608147	-0.351032448377581\\
-0.444764890282132	-0.350863537544796\\
-0.450658307210031	-0.34942143845643\\
-0.456551724137931	-0.348051087310444\\
-0.462445141065831	-0.346727371489549\\
-0.46833855799373	-0.345425484172132\\
-0.46962291773912	-0.345132743362832\\
-0.47423197492163	-0.344141505971233\\
-0.48012539184953	-0.342843630407247\\
-0.48601880877743	-0.341501752015086\\
-0.491912225705329	-0.3400899526087\\
-0.495216849619936	-0.339233038348083\\
-0.497805642633229	-0.338603579480309\\
-0.503699059561129	-0.337031655329282\\
-0.509592476489028	-0.335316654110557\\
-0.515485893416928	-0.333425134586492\\
-0.515739893994136	-0.333333333333333\\
-0.521379310344828	-0.331413749108839\\
-0.527272727272727	-0.32916844456008\\
-0.531313952935322	-0.327433628318584\\
-0.533166144200627	-0.326679473455501\\
-0.539059561128527	-0.323957562978161\\
-0.543677656587456	-0.321533923303835\\
-0.544952978056426	-0.320889630673253\\
-0.550846394984326	-0.317511027408533\\
-0.553734550060557	-0.315634218289086\\
-0.556739811912226	-0.313709919679372\\
-0.562189501063477	-0.309734513274336\\
-0.562633228840125	-0.309410046009041\\
-0.568526645768025	-0.304572018520789\\
-0.569336508400128	-0.303834808259587\\
-0.574420062695925	-0.299033956982248\\
-0.575479616668313	-0.297935103244838\\
-0.580313479623825	-0.292606355901331\\
-0.580793454512675	-0.292035398230089\\
-0.585399527419013	-0.286135693215339\\
-0.586206896551724	-0.28499209005749\\
-0.589404881543748	-0.28023598820059\\
-0.592100313479624	-0.275647368279379\\
-0.5928502014485	-0.274336283185841\\
-0.595835647860203	-0.268436578171091\\
-0.597993730407524	-0.26335321636977\\
-0.598341939297386	-0.262536873156342\\
-0.600494024930937	-0.256637168141593\\
-0.602236604253338	-0.250737463126844\\
-0.603605958224259	-0.244837758112094\\
-0.603887147335423	-0.24323198713674\\
-0.604678954299947	-0.238938053097345\\
-0.605438393760146	-0.233038348082596\\
-0.605889423273768	-0.227138643067847\\
-0.606049164656613	-0.221238938053097\\
-0.605931222806304	-0.215339233038348\\
-0.605546707142013	-0.209439528023599\\
-0.604905560242626	-0.20353982300885\\
-0.604017915011872	-0.1976401179941\\
-0.603887147335423	-0.196927233012258\\
-0.602914688796827	-0.191740412979351\\
-0.601584075882567	-0.185840707964602\\
-0.600036793771319	-0.179941002949852\\
-0.598290785510945	-0.174041297935103\\
-0.597993730407524	-0.173093816668869\\
-0.59636137814135	-0.168141592920354\\
-0.594263120208555	-0.162241887905605\\
-0.592100313479624	-0.156534124283115\\
-0.592022982336188	-0.156342182890855\\
-0.589629974052302	-0.150442477876106\\
-0.587145171898111	-0.144542772861357\\
-0.586206896551724	-0.142312588156016\\
-0.584558188043968	-0.138643067846608\\
-0.581914235343608	-0.132743362831858\\
-0.580313479623825	-0.129124241043846\\
-0.579235099249562	-0.126843657817109\\
-0.5765326807303	-0.12094395280236\\
-0.574420062695925	-0.116202608785122\\
-0.57386907450375	-0.115044247787611\\
-0.571213884254013	-0.109144542772861\\
-0.568671754638042	-0.103244837758112\\
-0.568526645768025	-0.102882955722375\\
-0.566170475864369	-0.0973451327433629\\
-0.563821349456781	-0.0914454277286135\\
-0.562633228840125	-0.0882054221705524\\
-0.561601617380751	-0.0855457227138643\\
-0.559524048828035	-0.0796460176991151\\
-0.557646993858783	-0.0737463126843658\\
-0.556739811912226	-0.0705283209664136\\
-0.555944301951563	-0.0678466076696165\\
-0.554425289493687	-0.0619469026548672\\
-0.553131313500502	-0.056047197640118\\
-0.552064360683866	-0.0501474926253688\\
-0.551226060410225	-0.0442477876106194\\
-0.550846394984326	-0.0405582927677852\\
-0.550608454086061	-0.0383480825958702\\
-0.550216315171041	-0.032448377581121\\
-0.550066408511994	-0.0265486725663717\\
-0.550160067401662	-0.0206489675516224\\
-0.550498992414158	-0.0147492625368731\\
-0.550846394984326	-0.0112503630994251\\
-0.551075838185165	-0.00884955752212391\\
-0.55187847904614	-0.00294985250737467\\
-0.552922848604677	0.00294985250737456\\
-0.55421151841461	0.00884955752212391\\
-0.555747373329546	0.0147492625368733\\
-0.556739811912226	0.0180260273838738\\
-0.557500731430942	0.0206489675516224\\
-0.559452816691648	0.0265486725663717\\
-0.561645183837145	0.0324483775811208\\
-0.562633228840125	0.0348372854731082\\
-0.564017017938133	0.0383480825958702\\
-0.566571619568034	0.0442477876106195\\
-0.568526645768025	0.0483931857526133\\
-0.569311934612517	0.0501474926253687\\
-0.572168935186735	0.056047197640118\\
-0.574420062695925	0.0603919451304584\\
-0.575181262005457	0.0619469026548674\\
-0.578260838648734	0.0678466076696165\\
-0.580313479623825	0.0715773153774344\\
-0.581435684012039	0.0737463126843658\\
-0.584637262537534	0.0796460176991149\\
-0.586206896551724	0.0824258610087908\\
-0.587856496805803	0.0855457227138643\\
-0.591063129589378	0.0914454277286136\\
-0.592100313479624	0.093302375113074\\
-0.594209004290421	0.0973451327433628\\
-0.597297817822237	0.103244837758112\\
-0.597993730407524	0.104557995211691\\
-0.600263518824762	0.109144542772861\\
-0.603120524599176	0.115044247787611\\
-0.603887147335423	0.116645569553586\\
-0.605816422088812	0.12094395280236\\
-0.608350336430693	0.126843657817109\\
-0.609780564263323	0.130356361617999\\
-0.610699986565607	0.132743362831858\\
-0.612847605307209	0.138643067846608\\
-0.614780899949295	0.144542772861357\\
-0.615673981191223	0.147569595095223\\
-0.61649117521136	0.150442477876106\\
-0.617974585739826	0.156342182890856\\
-0.619209894315196	0.162241887905605\\
-0.620187818756575	0.168141592920354\\
-0.620902200387576	0.174041297935103\\
-0.62134880356652	0.179941002949852\\
-0.621523646885017	0.185840707964602\\
-0.621421080891179	0.191740412979351\\
-0.621031949232164	0.1976401179941\\
-0.620342233693776	0.20353982300885\\
-0.619332546327762	0.209439528023599\\
-0.617978681556749	0.215339233038348\\
-0.616253212073266	0.221238938053097\\
-0.615673981191223	0.222882491452406\\
-0.614194402040984	0.227138643067847\\
-0.611727743945512	0.233038348082596\\
-0.609780564263323	0.237015041422837\\
-0.608823772730791	0.238938053097345\\
-0.60547086346084	0.244837758112094\\
-0.603887147335423	0.247320882201433\\
-0.601604667340403	0.250737463126844\\
-0.597993730407524	0.255601781845854\\
-0.597172047926405	0.256637168141593\\
-0.592113692652309	0.262536873156342\\
-0.592100313479624	0.262551725900502\\
-0.586324206799362	0.268436578171091\\
-0.586206896551724	0.268551682944036\\
-0.580313479623825	0.27382565758541\\
-0.579675622378136	0.274336283185841\\
-0.574420062695925	0.278524083251511\\
-0.572002423141794	0.28023598820059\\
-0.568526645768025	0.28272751259688\\
-0.563177006940871	0.286135693215339\\
-0.562633228840125	0.286490926369599\\
-0.556739811912226	0.289964705786008\\
-0.552795021313988	0.292035398230089\\
-0.550846394984326	0.293103198055025\\
-0.544952978056426	0.296013849941585\\
-0.540642392973811	0.297935103244838\\
-0.539059561128527	0.298679646919707\\
-0.533166144200627	0.301197720235274\\
-0.527272727272727	0.303517066022942\\
-0.52639028503587	0.303834808259587\\
-0.521379310344828	0.305754988406543\\
-0.515485893416928	0.307871993639264\\
-0.51003348123664	0.309734513274336\\
-0.509592476489028	0.309894721341863\\
-0.503699059561129	0.311904851351917\\
-0.497805642633229	0.313866889542531\\
-0.492431703942883	0.315634218289085\\
-0.491912225705329	0.315815453013982\\
-0.48601880877743	0.317811643864249\\
-0.48012539184953	0.319838677787903\\
-0.475304166246179	0.321533923303835\\
-0.47423197492163	0.321932100178538\\
-0.46833855799373	0.324136096766106\\
-0.462445141065831	0.326452380849273\\
-0.460034863462734	0.327433628318584\\
-0.456551724137931	0.328924761724754\\
-0.450658307210031	0.331576362006846\\
-0.44697458932577	0.333333333333333\\
-0.444764890282132	0.334438425296558\\
-0.438871473354232	0.33754656178593\\
-0.435871630906207	0.339233038348083\\
-0.432978056426332	0.340935441069748\\
-0.427084639498433	0.344646143754446\\
-0.42635279779612	0.345132743362832\\
-0.421191222570533	0.348721213006615\\
-0.41809444172629	0.351032448377581\\
-0.415297805642633	0.353213072503684\\
-0.410837104526807	0.35693215339233\\
-0.409404388714734	0.358179371645016\\
-0.404391252909957	0.36283185840708\\
-0.403510971786834	0.363684519774287\\
-0.398612803592179	0.368731563421829\\
-0.397617554858934	0.369801666106227\\
-0.393388738233102	0.374631268436578\\
-0.391724137931035	0.376614958829201\\
-0.388627620281226	0.380530973451327\\
-0.385830721003135	0.384222066516546\\
-0.384253127234034	0.386430678466077\\
-0.380203770471446	0.392330383480826\\
-0.379937304075235	0.392727254415882\\
-0.376450918764542	0.398230088495575\\
-0.374043887147335	0.402174489438738\\
-0.372918944563844	0.404129793510325\\
-0.36958919040004	0.410029498525074\\
-0.368150470219436	0.412621235705481\\
-0.366420291236595	0.415929203539823\\
-0.363373549458863	0.421828908554572\\
-0.362257053291536	0.423985841377889\\
-0.360433633973712	0.427728613569321\\
-0.357552483072133	0.433628318584071\\
-0.356363636363636	0.436017330110548\\
-0.354721065762941	0.43952802359882\\
-0.351896591745038	0.445427728613569\\
-0.350470219435737	0.448303999481187\\
-0.34906091367888	0.451327433628319\\
-0.34618480187497	0.457227138643068\\
-0.344576802507837	0.460355591670235\\
-0.343236016645816	0.463126843657817\\
-0.3401917297329	0.469026548672566\\
-0.338683385579937	0.471749547729263\\
-0.337019681847254	0.474926253687316\\
-0.333669720660401	0.480825958702065\\
-0.332789968652038	0.482249342573626\\
-0.330151029630426	0.486725663716814\\
-0.326896551724138	0.49174211224051\\
-0.326346964536062	0.492625368731563\\
-0.322289684221632	0.498525073746313\\
-0.321003134796238	0.500219602168528\\
-0.317883323824081	0.504424778761062\\
-0.315109717868339	0.507788776195997\\
-0.313039719561305	0.510324483775811\\
-0.309216300940439	0.514539721803118\\
-0.307677849384219	0.516224188790561\\
-0.303322884012539	0.520536568412087\\
-0.301675363615995	0.52212389380531\\
-0.29742946708464	0.525858892083043\\
-0.294839645687358	0.528023598820059\\
-0.29153605015674	0.530579094378278\\
-0.286866786512587	0.533923303834808\\
-0.28564263322884	0.534748050273874\\
-0.279749216300941	0.53841472525124\\
-0.277213784263917	0.539823008849557\\
-0.273855799373041	0.541622081424736\\
-0.267962382445141	0.54439558693334\\
-0.264676147881256	0.545722713864307\\
-0.262068965517241	0.546768210385144\\
-0.256175548589342	0.548782559820997\\
-0.250282131661442	0.550416960578996\\
-0.244741882393633	0.551622418879056\\
-0.244388714733542	0.551701604294229\\
-0.238495297805643	0.552706924076579\\
-0.232601880877743	0.553392732187713\\
-0.226708463949843	0.553775625132581\\
-0.220815047021944	0.553869462750502\\
-0.214921630094044	0.553685518550883\\
-0.209028213166144	0.553233319149677\\
-0.203134796238245	0.552521922487693\\
-0.197604670686471	0.551622418879056\\
-0.197241379310345	0.55156296877605\\
-0.191347962382445	0.550390289974801\\
-0.185454545454546	0.548985885018138\\
-0.179561128526646	0.547366193175483\\
-0.17420010607102	0.545722713864307\\
-0.173667711598746	0.54555292501817\\
-0.167774294670846	0.543565716429966\\
-0.161880877742947	0.541423054486981\\
-0.157669318927505	0.539823008849557\\
-0.155987460815047	0.539149364907848\\
-0.150094043887147	0.536757884223589\\
-0.144200626959248	0.534305326460748\\
-0.143267617047141	0.533923303834808\\
-0.138307210031348	0.531777297349045\\
-0.132413793103448	0.529248738485038\\
-0.129472948457833	0.528023598820059\\
-0.126520376175549	0.526725172108468\\
-0.120626959247649	0.524241951255179\\
-0.115365160220496	0.52212389380531\\
-0.114733542319749	0.521856462199491\\
-0.10884012539185	0.519534926805872\\
-0.10294670846395	0.517372083379649\\
-0.099535667747685	0.516224188790561\\
-0.0970532915360504	0.515353334143408\\
-0.0911598746081504	0.513489012841924\\
-0.0852664576802508	0.511828555756258\\
-0.0793730407523512	0.510376277156912\\
-0.0791282212853355	0.510324483775811\\
-0.0734796238244515	0.509093497009044\\
-0.0675862068965518	0.508028166567799\\
-0.0616927899686521	0.507178759018193\\
-0.0557993730407524	0.506540261548684\\
-0.0499059561128528	0.506106112516465\\
-0.0440125391849531	0.505868260411934\\
-0.0381191222570534	0.505817178318448\\
-0.0322257053291537	0.505941843346587\\
-0.026332288401254	0.506229690539063\\
-0.0204388714733543	0.506666551480424\\
-0.0145454545454546	0.507236589264831\\
-0.00865203761755495	0.507922243608473\\
-0.00275862068965527	0.508704202591657\\
0.00313479623824442	0.509561420525517\\
0.00804900454077558	0.510324483775811\\
0.00902821316614411	0.510468857964637\\
0.0149216300940438	0.511394717532379\\
0.0208150470219435	0.512329108503792\\
0.0267084639498432	0.513247583779641\\
0.0326018808777429	0.514125381192712\\
0.0384952978056425	0.514937936404233\\
0.0443887147335422	0.515661439216558\\
0.0497882585729899	0.516224188790561\\
0.0502821316614419	0.516274081145936\\
0.0561755485893416	0.516763540368311\\
0.0620689655172413	0.517103487956075\\
0.067962382445141	0.517273682416072\\
0.0738557993730407	0.51725441788291\\
0.0797492163009403	0.517025916132492\\
0.08564263322884	0.516567557929901\\
0.0884667125402559	0.516224188790561\\
0.0915360501567397	0.515874823052063\\
0.0974294670846394	0.514937765411697\\
0.103322884012539	0.513712733775421\\
0.109216300940439	0.512167485170009\\
0.114934617819738	0.510324483775811\\
0.115109717868338	0.510270133680192\\
0.121003134796238	0.508085608932087\\
0.126896551724138	0.505471405452832\\
0.12895186364442	0.504424778761062\\
0.132789968652038	0.502463548515944\\
0.138683385579937	0.498978779228575\\
0.139379227840732	0.498525073746313\\
0.144576802507837	0.495017730906296\\
0.147770654638834	0.492625368731563\\
0.150470219435737	0.49048934744728\\
0.154869768270973	0.486725663716814\\
0.156363636363636	0.485350285463095\\
0.161033776293285	0.480825958702065\\
0.162257053291536	0.479532277457419\\
0.16650237429276	0.474926253687316\\
0.168150470219436	0.472958998821178\\
0.171432074098698	0.469026548672566\\
0.174043887147335	0.465581225266127\\
0.175929243616081	0.463126843657817\\
0.179937304075235	0.457418626056169\\
0.180075265603543	0.457227138643068\\
0.184021231471161	0.451327433628319\\
0.185830721003135	0.448406474336458\\
0.187757865504343	0.445427728613569\\
0.191356740085681	0.43952802359882\\
0.191724137931034	0.438892362983569\\
0.194934067237028	0.433628318584071\\
0.197617554858934	0.429101804305291\\
0.198476075641274	0.427728613569321\\
0.202094673690486	0.421828908554572\\
0.203510971786834	0.419514088975608\\
0.205828933089294	0.415929203539823\\
0.209404388714733	0.410505825869013\\
0.20973516214525	0.410029498525074\\
0.213911945677604	0.404129793510325\\
0.215297805642633	0.40224883323082\\
0.2184136174778	0.398230088495575\\
0.221191222570533	0.394827951543032\\
0.223327557262237	0.392330383480826\\
0.227084639498432	0.388188294784594\\
0.228746628593507	0.386430678466077\\
0.232978056426332	0.382235727494261\\
0.234760180944849	0.380530973451327\\
0.238871473354232	0.376863581138521\\
0.241446169896155	0.374631268436578\\
0.244764890282132	0.371961133021551\\
0.248856137521129	0.368731563421829\\
0.250658307210031	0.36741755793885\\
0.256551724137931	0.363136757269971\\
0.256963245528116	0.36283185840708\\
0.262445141065831	0.359081860379008\\
0.265506124823792	0.35693215339233\\
0.26833855799373	0.355100362304591\\
0.27423197492163	0.35109611065044\\
0.274319208110158	0.351032448377581\\
0.28012539184953	0.347097254275229\\
0.282783379267347	0.345132743362832\\
0.286018808777429	0.342899768874481\\
0.29077503330727	0.339233038348083\\
0.291912225705329	0.338405030660243\\
0.297805642633229	0.333521541526795\\
0.298007933601651	0.333333333333333\\
0.303699059561128	0.32811964378483\\
0.304360589522799	0.327433628318584\\
0.309592476489028	0.321916054681367\\
0.30991556191559	0.321533923303835\\
0.314695201845185	0.315634218289085\\
0.315485893416928	0.314577187513641\\
0.318792983715964	0.309734513274336\\
0.321379310344827	0.305389937899968\\
0.322255208886027	0.303834808259587\\
0.325163686101964	0.297935103244838\\
0.327272727272727	0.29264472692745\\
0.327515216075451	0.292035398230089\\
0.32945922915781	0.286135693215339\\
0.330947983588848	0.28023598820059\\
0.332034767419131	0.274336283185841\\
0.332773290131869	0.268436578171091\\
0.333166144200627	0.2631380342735\\
0.333214324837158	0.262536873156342\\
0.333402589836319	0.256637168141593\\
0.333362724165604	0.250737463126844\\
0.333166144200627	0.245405858919189\\
0.333144628888047	0.244837758112094\\
0.332802038515652	0.238938053097345\\
0.332381800804777	0.233038348082596\\
0.331941500028053	0.227138643067847\\
0.331541924094438	0.221238938053097\\
0.331244928490069	0.215339233038348\\
0.331111863035838	0.209439528023599\\
0.33120294776481	0.20353982300885\\
0.331577771006049	0.1976401179941\\
0.332297026195635	0.191740412979351\\
0.333166144200627	0.187158514199786\\
0.333410260088904	0.185840707964602\\
0.334912847238827	0.179941002949852\\
0.336919608144366	0.174041297935103\\
0.339059561128527	0.169155669101644\\
0.339480316903712	0.168141592920354\\
0.342473035238386	0.162241887905605\\
0.344952978056426	0.158232811817303\\
0.34602594843584	0.156342182890856\\
0.349963277224016	0.150442477876106\\
0.350846394984326	0.149312192296736\\
0.354111397915942	0.144542772861357\\
0.356739811912226	0.141121172367772\\
0.358371824522186	0.138643067846608\\
0.362494160352404	0.132743362831858\\
0.362633228840125	0.132556416790327\\
0.366155889428862	0.126843657817109\\
0.368526645768025	0.122698789146626\\
0.369386894588537	0.12094395280236\\
0.372002041288182	0.115044247787611\\
0.37396253118072	0.109144542772861\\
0.374420062695925	0.107133219626507\\
0.375287587889888	0.103244837758112\\
0.37596314281618	0.0973451327433628\\
0.375955956885892	0.0914454277286136\\
0.375269385978573	0.0855457227138643\\
0.374420062695925	0.0817511587957547\\
0.373949822421824	0.0796460176991149\\
0.372027060482246	0.0737463126843658\\
0.369508377066378	0.0678466076696165\\
0.368526645768025	0.0657386041530622\\
0.366484792265741	0.0619469026548674\\
0.363177509471614	0.056047197640118\\
0.362633228840125	0.0550101661856199\\
0.359635562309723	0.0501474926253687\\
0.356739811912226	0.0449341781395549\\
0.356291306094738	0.0442477876106195\\
0.353125941089547	0.0383480825958702\\
0.350846394984326	0.0330358657174573\\
0.350557997209745	0.0324483775811208\\
0.348436782463415	0.0265486725663717\\
0.347042771694168	0.0206489675516224\\
0.346349691653504	0.0147492625368733\\
0.3463475515434	0.00884955752212391\\
0.347043880268073	0.00294985250737456\\
0.348465852040415	-0.00294985250737467\\
0.350663995925384	-0.00884955752212391\\
0.350846394984326	-0.00920319074347651\\
0.353331383951631	-0.0147492625368731\\
0.356690022872936	-0.0206489675516224\\
0.356739811912226	-0.0207193570599858\\
0.360187531965109	-0.0265486725663717\\
0.362633228840125	-0.0302003683166012\\
0.363886395086229	-0.032448377581121\\
0.367360964756511	-0.0383480825958702\\
0.368526645768025	-0.0403522943242126\\
0.370434954997648	-0.0442477876106194\\
0.372948891629975	-0.0501474926253688\\
0.374420062695925	-0.0548164078140441\\
0.374788282171716	-0.056047197640118\\
0.37599193793542	-0.0619469026548672\\
0.376468161673574	-0.0678466076696165\\
0.376210796114565	-0.0737463126843658\\
0.375221363978908	-0.0796460176991151\\
0.374420062695925	-0.0825707648813171\\
0.373553743017149	-0.0855457227138643\\
0.37118909207367	-0.0914454277286135\\
0.368526645768025	-0.0967806939702721\\
0.368187976787088	-0.0973451327433629\\
0.364563663055871	-0.103244837758112\\
0.362633228840125	-0.106355188704579\\
0.360528423470183	-0.109144542772861\\
0.356739811912226	-0.114574888417068\\
0.35634553234209	-0.115044247787611\\
0.352086991134522	-0.12094395280236\\
0.350846394984326	-0.122947919391925\\
0.348098363088869	-0.126843657817109\\
0.344952978056426	-0.132273980878789\\
0.344650363399428	-0.132743362831858\\
0.341620320294391	-0.138643067846608\\
0.33930629983887	-0.144542772861357\\
0.339059561128527	-0.145390034739351\\
0.337485917610557	-0.150442477876106\\
0.336270383797514	-0.156342182890855\\
0.335609307039787	-0.162241887905605\\
0.335442856311077	-0.168141592920354\\
0.335717570293419	-0.174041297935103\\
0.336379876517991	-0.179941002949852\\
0.337370863098519	-0.185840707964602\\
0.338621891797074	-0.191740412979351\\
0.339059561128527	-0.193473864800637\\
0.340006156340955	-0.1976401179941\\
0.341467317319509	-0.20353982300885\\
0.342935333621186	-0.209439528023599\\
0.344313263483989	-0.215339233038348\\
0.344952978056426	-0.218379366277774\\
0.345515793573174	-0.221238938053097\\
0.346489660484462	-0.227138643067847\\
0.347167670008263	-0.233038348082596\\
0.347494042189681	-0.238938053097345\\
0.347421529872358	-0.244837758112094\\
0.346903536058176	-0.250737463126844\\
0.34588769209192	-0.256637168141593\\
0.344952978056426	-0.260195318796706\\
0.344361403953756	-0.262536873156342\\
0.342291543163612	-0.268436578171091\\
0.33953034134257	-0.274336283185841\\
0.339059561128527	-0.275195539909148\\
0.336087469078372	-0.28023598820059\\
0.333166144200627	-0.284432622250681\\
0.331822038465412	-0.286135693215339\\
0.327272727272727	-0.291425623050577\\
0.326653776121639	-0.292035398230089\\
0.321379310344827	-0.297150969823338\\
0.320408224331966	-0.297935103244838\\
0.315485893416928	-0.3020553401665\\
0.312949036088575	-0.303834808259587\\
0.309592476489028	-0.306356402452911\\
0.304353729048307	-0.309734513274336\\
0.303699059561128	-0.310194828140191\\
0.297805642633229	-0.3138444696847\\
0.294584430508448	-0.315634218289086\\
0.291912225705329	-0.317287233862084\\
0.286018808777429	-0.320657533696127\\
0.284385792364912	-0.321533923303835\\
0.28012539184953	-0.324093061603172\\
0.274478779669835	-0.327433628318584\\
0.27423197492163	-0.327596368659153\\
0.26833855799373	-0.331389989085636\\
0.265385242010851	-0.333333333333333\\
0.262445141065831	-0.335488992769587\\
0.257508733893362	-0.339233038348083\\
0.256551724137931	-0.340040032008753\\
0.250749279650001	-0.345132743362832\\
0.250658307210031	-0.345221464023176\\
0.244958953947388	-0.351032448377581\\
0.244764890282132	-0.351252577703761\\
0.239992829947893	-0.35693215339233\\
0.238871473354232	-0.358421827260324\\
0.235718229870469	-0.36283185840708\\
0.232978056426332	-0.367134264228063\\
0.232015134512711	-0.368731563421829\\
0.228769817456885	-0.374631268436578\\
0.227084639498432	-0.378013803936962\\
0.225901723574665	-0.380530973451327\\
0.223334912528205	-0.386430678466077\\
0.221191222570533	-0.391802734261963\\
0.220993806493632	-0.392330383480826\\
0.218840844437122	-0.398230088495575\\
0.216792510946655	-0.404129793510325\\
0.215297805642633	-0.408477414622675\\
0.214801322948396	-0.410029498525074\\
0.21284771838167	-0.415929203539823\\
0.210834528068415	-0.421828908554572\\
0.209404388714733	-0.425746304239642\\
0.208732346344413	-0.427728613569322\\
0.206526618098232	-0.433628318584071\\
0.204086238289703	-0.43952802359882\\
0.203510971786834	-0.44076138898309\\
0.201457227860919	-0.445427728613569\\
0.19848281328789	-0.451327433628319\\
0.197617554858934	-0.452835405084912\\
0.195179931848343	-0.457227138643068\\
0.191724137931034	-0.462576427472565\\
0.191373150383304	-0.463126843657817\\
0.187054359712816	-0.469026548672566\\
0.185830721003135	-0.470500753383763\\
0.182023763992144	-0.474926253687316\\
0.179937304075235	-0.477091250717601\\
0.17607403547674	-0.480825958702065\\
0.174043887147335	-0.482623897710738\\
0.168887203229215	-0.486725663716814\\
0.168150470219436	-0.487279240681823\\
0.162257053291536	-0.491226574111879\\
0.159791820882469	-0.492625368731563\\
0.156363636363636	-0.494551654033601\\
0.150470219435737	-0.497320597831825\\
0.147322288705083	-0.498525073746313\\
0.144576802507837	-0.499612112243203\\
0.138683385579937	-0.501496702154048\\
0.132789968652038	-0.502957599663301\\
0.126896551724138	-0.504048323417899\\
0.123964527541961	-0.504424778761062\\
0.121003134796238	-0.504837000977088\\
0.115109717868338	-0.505335329249976\\
0.109216300940439	-0.505550499389507\\
0.103322884012539	-0.505510107128864\\
0.0974294670846394	-0.505239751942791\\
0.0915360501567397	-0.504764641542892\\
0.0883988244145294	-0.504424778761062\\
0.08564263322884	-0.504114933022965\\
0.0797492163009403	-0.503313015882115\\
0.0738557993730407	-0.502379571151416\\
0.067962382445141	-0.501344782378875\\
0.0620689655172413	-0.500240451489591\\
0.0561755485893416	-0.49909899450772\\
0.0531580412775702	-0.498525073746313\\
0.0502821316614419	-0.49794041500235\\
0.0443887147335422	-0.496791975608518\\
0.0384952978056425	-0.495695980733148\\
0.0326018808777429	-0.494682082986551\\
0.0267084639498432	-0.493777453635635\\
0.0208150470219435	-0.493006774258008\\
0.0171142331559093	-0.492625368731563\\
0.0149216300940438	-0.492383992815798\\
0.00902821316614411	-0.491929718736819\\
0.00313479623824442	-0.491676701381707\\
-0.00275862068965527	-0.49164264215422\\
-0.00865203761755495	-0.491843943986159\\
-0.0145454545454546	-0.492296097017605\\
-0.0172781179915896	-0.492625368731563\\
-0.0204388714733543	-0.492998593479525\\
-0.026332288401254	-0.493955754040648\\
-0.0322257053291537	-0.495193171862596\\
-0.0381191222570534	-0.496723739870137\\
-0.0438999496316808	-0.498525073746313\\
-0.0440125391849531	-0.498559136804873\\
-0.0499059561128528	-0.500619610330335\\
-0.0557993730407524	-0.502988964173461\\
-0.0589590722737079	-0.504424778761062\\
-0.0616927899686521	-0.505619556362533\\
-0.0675862068965518	-0.508486010512278\\
-0.0710092374935666	-0.510324483775811\\
-0.0734796238244515	-0.511590899988152\\
-0.0793730407523512	-0.514882208988232\\
-0.0815919935396393	-0.516224188790561\\
-0.0852664576802508	-0.518326792456257\\
-0.0911598746081504	-0.521923428068399\\
-0.0914675451267287	-0.52212389380531\\
-0.0970532915360504	-0.525535981932927\\
-0.100952728614281	-0.528023598820059\\
-0.10294670846395	-0.529213846558662\\
-0.10884012539185	-0.532856541150499\\
-0.110516865360585	-0.533923303834808\\
-0.114733542319749	-0.536418810266773\\
-0.120488381596463	-0.539823008849557\\
-0.120626959247649	-0.539899474896508\\
-0.126520376175549	-0.543186177288631\\
-0.131230857086153	-0.545722713864307\\
-0.132413793103448	-0.546318663297272\\
-0.138307210031348	-0.549221162745019\\
-0.143559333692296	-0.551622418879056\\
-0.144200626959248	-0.551899609096017\\
-0.150094043887147	-0.554322146066026\\
-0.155987460815047	-0.556474881552973\\
-0.159231614892954	-0.557522123893805\\
-5	805\\
-0.13499607692856	-0.628318584070796\\
-0.138307210031348	-0.62875890632999\\
-0.144200626959248	-0.629455608101072\\
-0.150094043887147	-0.630056389770317\\
-0.155987460815047	-0.630556613775898\\
-0.161880877742947	-0.630951974637406\\
-0.167774294670846	-0.631238457762289\\
-0.173667711598746	-0.631412284311948\\
-0.179561128526646	-0.63146984752189\\
-0.185454545454546	-0.631407647182532\\
-0.191347962382445	-0.631222229709333\\
-0.197241379310345	-0.630910141228723\\
-0.203134796238245	-0.630467900311715\\
-0.209028213166144	-0.629891995348027\\
-0.214921630094044	-0.629178909341299\\
-0.220815047021944	-0.628325172200237\\
-0.220854272760677	-0.628318584070796\\
-0.226708463949843	-0.62734857642834\\
-0.232601880877743	-0.626226414748977\\
-0.238495297805643	-0.624954958466294\\
-0.244388714733542	-0.623531043698288\\
-0.24855786559614	-0.622418879056047\\
-0.250282131661442	-0.621960431085634\\
-0.256175548589342	-0.62025253417505\\
-0.262068965517241	-0.618384065459436\\
-0.267491578723957	-0.616519174041298\\
-0.267962382445141	-0.61635640922875\\
-0.273855799373041	-0.614191457180606\\
-0.279749216300941	-0.611861712344899\\
-0.282718458374464	-0.610619469026549\\
-0.28564263322884	-0.609380029631989\\
-0.29153605015674	-0.60674541205343\\
-0.295833479899348	-0.604719764011799\\
-0.29742946708464	-0.60395378232502\\
-0.303322884012539	-0.601012830088709\\
-0.307526079176464	-0.59882005899705\\
-0.309216300940439	-0.597918643685301\\
-0.315109717868339	-0.594676693813526\\
-0.318201133217116	-0.592920353982301\\
-0.321003134796238	-0.591288479223523\\
-0.326896551724138	-0.58776022124689\\
-0.328109585962938	-0.587020648967552\\
-0.332789968652038	-0.584091117861517\\
-0.337429135330826	-0.581120943952802\\
-0.338683385579937	-0.580295482024227\\
-0.344576802507837	-0.576372141009843\\
-0.346287193684072	-0.575221238938053\\
-0.350470219435737	-0.572329222991391\\
-0.354777204522685	-0.569321533923304\\
-0.356363636363636	-0.568183148231279\\
-0.362257053291536	-0.563937966085652\\
-0.362973265425842	-0.563421828908555\\
-0.368150470219436	-0.559595702968424\\
-0.37095356529339	-0.557522123893805\\
-0.374043887147335	-0.555179811222798\\
-0.378747666341978	-0.551622418879056\\
-0.379937304075235	-0.55070169929324\\
-0.385830721003135	-0.546167063774478\\
-0.386412153687056	-0.545722713864307\\
-0.391724137931035	-0.541581759945489\\
-0.393996267371036	-0.539823008849557\\
-0.397617554858934	-0.536968760522534\\
-0.401515753737587	-0.533923303834808\\
-0.403510971786834	-0.532339146871844\\
-0.409002474792737	-0.528023598820059\\
-0.409404388714734	-0.52770326729599\\
-0.415297805642633	-0.523061231061161\\
-0.41650052882861	-0.52212389380531\\
-0.421191222570533	-0.518429381445058\\
-0.424022371682921	-0.516224188790561\\
-0.427084639498433	-0.513818754014969\\
-0.431584606420837	-0.510324483775811\\
-0.432978056426332	-0.509235624769727\\
-0.438871473354232	-0.504683299744166\\
-0.439209471848145	-0.504424778761062\\
-0.444764890282132	-0.500162015066871\\
-0.446919689903944	-0.498525073746313\\
-0.450658307210031	-0.495681556426855\\
-0.454714924827857	-0.492625368731563\\
-0.456551724137931	-0.491242634659039\\
-0.462445141065831	-0.486844328268158\\
-0.462605075618291	-0.486725663716814\\
-0.46833855799373	-0.482485254841053\\
-0.470595443994989	-0.480825958702065\\
-0.47423197492163	-0.478165493570735\\
-0.478679935471693	-0.474926253687316\\
-0.48012539184953	-0.473880516015735\\
-0.48601880877743	-0.46962693163916\\
-0.486850611212485	-0.469026548672566\\
-0.491912225705329	-0.465403011601198\\
-0.495088766762556	-0.463126843657817\\
-0.497805642633229	-0.461198538634746\\
-0.503383712484335	-0.457227138643068\\
-0.503699059561129	-0.457005023529742\\
-0.509592476489028	-0.452826312194709\\
-0.511690138382551	-0.451327433628319\\
-0.515485893416928	-0.448645813530414\\
-0.519994666703877	-0.445427728613569\\
-0.521379310344828	-0.444451350255531\\
-0.527272727272727	-0.440240309493657\\
-0.528254698606565	-0.43952802359882\\
-0.533166144200627	-0.436007136184598\\
-0.536426050733877	-0.433628318584071\\
-0.539059561128527	-0.431729377223991\\
-0.54449394576733	-0.427728613569322\\
-0.544952978056426	-0.427394646332675\\
-0.550846394984326	-0.423008086921329\\
-0.552392256646733	-0.421828908554572\\
-0.556739811912226	-0.418545117540575\\
-0.560109059454215	-0.415929203539823\\
-0.562633228840125	-0.413986782438061\\
-0.567623163093062	-0.410029498525074\\
-0.568526645768025	-0.409318394668562\\
-0.574420062695925	-0.404531038943563\\
-0.574899086007878	-0.404129793510325\\
-0.580313479623825	-0.399611143777738\\
-0.581913186224274	-0.398230088495575\\
-0.586206896551724	-0.394528183950615\\
-0.588668148890058	-0.392330383480826\\
-0.592100313479624	-0.389261157920867\\
-0.595154122645655	-0.386430678466077\\
-0.597993730407524	-0.383786419969911\\
-0.601366004523154	-0.380530973451327\\
-0.603887147335423	-0.378076836615464\\
-0.607302858033162	-0.374631268436578\\
-0.609780564263323	-0.37210077882696\\
-0.612967062350195	-0.368731563421829\\
-0.615673981191223	-0.365820971435985\\
-0.618363307767287	-0.36283185840708\\
-0.621567398119122	-0.359193243844202\\
-0.623497566794364	-0.35693215339233\\
-0.627460815047022	-0.352165251599583\\
-0.628376163663522	-0.351032448377581\\
-0.633005413071731	-0.345132743362832\\
-0.633354231974922	-0.344674753128291\\
-0.637396300652193	-0.339233038348083\\
-0.639247648902821	-0.336638212631949\\
-0.641555617430331	-0.333333333333333\\
-0.645141065830721	-0.327960938677095\\
-0.645486819788276	-0.327433628318584\\
-0.649210555366064	-0.321533923303835\\
-0.651034482758621	-0.31848840119742\\
-0.652723158825228	-0.315634218289086\\
-0.656033539940402	-0.309734513274336\\
-0.65692789968652	-0.308054052039031\\
-0.659159610334642	-0.303834808259587\\
-0.66209082864434	-0.297935103244838\\
-0.66282131661442	-0.296377005515399\\
-0.664856485022746	-0.292035398230089\\
-0.667443022703349	-0.286135693215339\\
-0.66871473354232	-0.283033381921632\\
-0.669867705784461	-0.28023598820059\\
-0.672141196818651	-0.274336283185841\\
-0.674246966083863	-0.268436578171091\\
-0.674608150470219	-0.267349544780213\\
-0.676227361326535	-0.262536873156342\\
-0.678062892711535	-0.256637168141593\\
-0.679753782342038	-0.250737463126844\\
-0.680501567398119	-0.247903848772094\\
-0.681325227164522	-0.244837758112094\\
-0.682781082253553	-0.238938053097345\\
-0.684112700929689	-0.233038348082596\\
-0.685327245981554	-0.227138643067847\\
-0.686394984326019	-0.221434561641992\\
-0.686432415151593	-0.221238938053097\\
-0.687452318776719	-0.215339233038348\\
-0.688372258891642	-0.209439528023599\\
-0.689198490783641	-0.20353982300885\\
-0.689937081821132	-0.1976401179941\\
-0.69059391314448	-0.191740412979351\\
-0.691174689187792	-0.185840707964602\\
-0.691684952529055	-0.179941002949852\\
-0.692130101607146	-0.174041297935103\\
-0.692288401253919	-0.171602230486786\\
-0.692517892157058	-0.168141592920354\\
-0.692851562870984	-0.162241887905605\\
-0.693134504438713	-0.156342182890855\\
-0.69337190614942	-0.150442477876106\\
-0.693568862647267	-0.144542772861357\\
-0.693730371119988	-0.138643067846608\\
-0.693861325250532	-0.132743362831858\\
-0.693966506116755	-0.126843657817109\\
-0.694050570415092	-0.12094395280236\\
-0.694118036454033	-0.115044247787611\\
-0.694173268443311	-0.109144542772861\\
-0.694220459607467	-0.103244837758112\\
-0.694263614639276	-0.0973451327433629\\
-0.69430653195755	-0.0914454277286135\\
-0.694352786192977	-0.0855457227138643\\
-0.694405711235348	-0.0796460176991151\\
-0.694468384131833	-0.0737463126843658\\
-0.69454361003907	-0.0678466076696165\\
-0.694633908387749	-0.0619469026548672\\
-0.694741500352562	-0.056047197640118\\
-0.694868297695316	-0.0501474926253688\\
-0.695015893007489	-0.0442477876106194\\
-0.695185551361779	-0.0383480825958702\\
-0.695378203373764	-0.032448377581121\\
-0.695594439680403	-0.0265486725663717\\
-0.695834506832974	-0.0206489675516224\\
-0.696098304639849	-0.0147492625368731\\
-0.696385384994458	-0.00884955752212391\\
-0.696694952255172	-0.00294985250737467\\
-0.697025865269551	0.00294985250737456\\
-0.697376641155844	0.00884955752212391\\
-0.697745460973427	0.0147492625368733\\
-0.698130177441854	0.0206489675516224\\
-0.698181818181818	0.0214102694758769\\
-0.698527484781851	0.0265486725663717\\
-0.698935557967953	0.0324483775811208\\
-0.699351553864435	0.0383480825958702\\
-0.699772215981518	0.0442477876106195\\
-0.700194032452875	0.0501474926253687\\
-0.700613256039854	0.056047197640118\\
-0.70102592625902	0.0619469026548674\\
-0.701427893440093	0.0678466076696165\\
-0.701814844393754	0.0737463126843658\\
-0.702182329244919	0.0796460176991149\\
-0.702525788857159	0.0855457227138643\\
-0.702840582127678	0.0914454277286136\\
-0.703122012312639	0.0973451327433628\\
-0.703365351426545	0.103244837758112\\
-0.703565861694257	0.109144542772861\\
-0.703718813008095	0.115044247787611\\
-0.703819495393916	0.12094395280236\\
-0.703863225622992	0.126843657817109\\
-0.703845347332434	0.132743362831858\\
-0.703761224350137	0.138643067846608\\
-0.703606227347915	0.144542772861357\\
-0.703375714457584	0.150442477876106\\
-0.703065007057285	0.156342182890856\\
-0.702669362511561	0.162241887905605\\
-0.702183946199063	0.168141592920354\\
-0.70160380559937	0.174041297935103\\
-0.700923849491011	0.179941002949852\\
-0.700138835372449	0.185840707964602\\
-0.699243368011807	0.191740412979351\\
-0.69823191155111	0.1976401179941\\
-0.698181818181818	0.197901103142618\\
-0.697121059803104	0.20353982300885\\
-0.69588639101927	0.209439528023599\\
-0.69452070847486	0.215339233038348\\
-0.693017813171943	0.221238938053097\\
-0.692288401253919	0.223862894213878\\
-0.691390354410841	0.227138643067847\\
-0.68962983942436	0.233038348082596\\
-0.687714507488198	0.238938053097345\\
-0.686394984326019	0.242703639665362\\
-0.685652622180516	0.244837758112094\\
-0.683449270822262	0.250737463126844\\
-0.681072598426839	0.256637168141593\\
-0.680501567398119	0.257972454262398\\
-0.678549119176835	0.262536873156342\\
-0.67584940110265	0.268436578171091\\
-0.674608150470219	0.270998812454257\\
-0.672981846404592	0.274336283185841\\
-0.669934863617333	0.28023598820059\\
-0.66871473354232	0.282483398088036\\
-0.666709187748636	0.286135693215339\\
-0.663291585468112	0.292035398230089\\
-0.66282131661442	0.292816747623795\\
-0.659689760102347	0.297935103244838\\
-0.65692789968652	0.302242854752824\\
-0.655886777404494	0.303834808259587\\
-0.651885510575623	0.309734513274336\\
-0.651034482758621	0.310950901379208\\
-0.647679774620577	0.315634218289085\\
-0.645141065830721	0.319065336254647\\
-0.643266046138766	0.321533923303835\\
-0.639247648902821	0.326681990468171\\
-0.638643999514007	0.327433628318584\\
-0.633809591809255	0.333333333333333\\
-0.633354231974922	0.333879743920869\\
-0.628759552767426	0.339233038348083\\
-0.627460815047022	0.340723039148432\\
-0.623498210672713	0.345132743362832\\
-0.621567398119122	0.347257178712229\\
-0.618028208864878	0.351032448377581\\
-0.615673981191223	0.353524709041384\\
-0.612353880467672	0.35693215339233\\
-0.609780564263323	0.359562017513125\\
-0.606481764111791	0.36283185840708\\
-0.603887147335423	0.365400452660471\\
-0.600420996113618	0.368731563421829\\
-0.597993730407524	0.371067300702837\\
-0.594183520491016	0.374631268436578\\
-0.592100313479624	0.376586608023956\\
-0.587784081672459	0.380530973451327\\
-0.586206896551724	0.381979851246458\\
-0.581239992806752	0.386430678466077\\
-0.580313479623825	0.387266465025309\\
-0.574570700192876	0.392330383480826\\
-0.574420062695925	0.392464242861748\\
-0.568526645768025	0.397597878566382\\
-0.567786507118629	0.398230088495575\\
-0.562633228840125	0.40267550430882\\
-0.560918185928216	0.404129793510325\\
-0.556739811912226	0.407708993172604\\
-0.553990987669169	0.410029498525074\\
-0.550846394984326	0.412711199352545\\
-0.547027036112727	0.415929203539823\\
-0.544952978056426	0.417694147782862\\
-0.540046955404209	0.421828908554572\\
-0.539059561128527	0.422669016315258\\
-0.533166144200627	0.427646667553383\\
-0.533068535636939	0.427728613569321\\
-0.527272727272727	0.432640331234103\\
-0.526102844330112	0.433628318584071\\
-0.521379310344828	0.437651226139949\\
-0.519172562222253	0.43952802359882\\
-0.515485893416928	0.4426865100593\\
-0.512287873147556	0.445427728613569\\
-0.509592476489028	0.447752171938952\\
-0.50545584313635	0.451327433628319\\
-0.503699059561129	0.452852922070331\\
-0.498680500687355	0.457227138643068\\
-0.497805642633229	0.45799208665831\\
-0.491962973687862	0.463126843657817\\
-0.491912225705329	0.463171511550878\\
-0.48601880877743	0.468389356835256\\
-0.485304670173061	0.469026548672566\\
-0.48012539184953	0.473644685064274\\
-0.478700497732864	0.474926253687316\\
-0.47423197492163	0.478934824639974\\
-0.472143454702348	0.480825958702065\\
-0.46833855799373	0.484255349219855\\
-0.465624516063814	0.486725663716814\\
-0.462445141065831	0.489600191784634\\
-0.459132633320502	0.492625368731563\\
-0.456551724137931	0.494961715008353\\
-0.452654826552787	0.498525073746313\\
-0.450658307210031	0.500330828914571\\
-0.446176224876917	0.504424778761062\\
-0.444764890282132	0.505697155941213\\
-0.439680047615074	0.510324483775811\\
-0.438871473354232	0.511049239770606\\
-0.43314751779255	0.516224188790561\\
-0.432978056426332	0.516374789927517\\
-0.427084639498433	0.521654919588539\\
-0.42656551250349	0.52212389380531\\
-0.421191222570533	0.526879711308117\\
-0.419907038492489	0.528023598820059\\
-0.415297805642633	0.532038182498772\\
-0.413143554803805	0.533923303834808\\
-0.409404388714734	0.537117779637715\\
-0.406245562122853	0.539823008849557\\
-0.403510971786834	0.542106490421492\\
-0.399179493277793	0.545722713864307\\
-0.397617554858934	0.546992975664583\\
-0.391906855707814	0.551622418879056\\
-0.391724137931035	0.551766619932845\\
-0.385830721003135	0.556406126813527\\
-0.384402825113201	0.557522123893805\\
-0.379937304075235	0.560914542025425\\
-0.376597559438262	0.563421828908555\\
-0.374043887147335	0.565286056601874\\
-0.368425073211003	0.569321533923304\\
-0.368150470219436	0.569513472833916\\
-0.362257053291536	0.573582102757467\\
-0.359828235816486	0.575221238938053\\
-0.356363636363636	0.577498465147372\\
-0.35068945974275	0.581120943952802\\
-0.350470219435737	0.581257531412672\\
-0.344576802507837	0.584853922602283\\
-0.34088987881575	0.587020648967552\\
-0.338683385579937	0.58828934708347\\
-0.332789968652038	0.591562123982454\\
-0.330243514475048	0.592920353982301\\
-0.326896551724138	0.594673462605466\\
-0.321003134796238	0.597621381802972\\
-0.318490018278556	0.59882005899705\\
-0.315109717868339	0.600410676848411\\
-0.309216300940439	0.603040070851536\\
-0.305216922358464	0.604719764011799\\
-0.303322884012539	0.605508635270702\\
-0.29742946708464	0.607830246939879\\
-0.29153605015674	0.609986755651608\\
-0.289687576192813	0.610619469026549\\
-0.28564263322884	0.612002948771092\\
-0.279749216300941	0.613870961373399\\
-0.273855799373041	0.615583968549192\\
-0.270344845333807	0.616519174041298\\
-0.267962382445141	0.617158040029776\\
-0.262068965517241	0.618602516921028\\
-0.256175548589342	0.619904011158177\\
-0.250282131661442	0.621066936590525\\
-0.244388714733542	0.62209594887857\\
-0.242279558451948	0.622418879056047\\
-0.238495297805643	0.623007940614823\\
-0.232601880877743	0.623799706106875\\
-0.226708463949843	0.62446894395755\\
-0.220815047021944	0.625020093689129\\
-0.214921630094044	0.625457564285662\\
-0.209028213166144	0.625785719344737\\
-0.203134796238245	0.626008879181699\\
-0.197241379310345	0.626131336946065\\
-0.191347962382445	0.626157384810371\\
-0.185454545454546	0.626091345758035\\
-0.179561128526646	0.625937606409224\\
-0.173667711598746	0.625700646679235\\
-0.167774294670846	0.62538506272511\\
-0.161880877742947	0.624995580537749\\
-0.155987460815047	0.624537058545308\\
-0.150094043887147	0.624014478573182\\
-0.144200626959248	0.623432925421453\\
-0.138307210031348	0.622797556048491\\
-0.1350321119542	0.622418879056047\\
-0.132413793103448	0.622115291543933\\
-0.126520376175549	0.621391155945522\\
-0.120626959247649	0.620627831669975\\
-0.114733542319749	0.619830398273985\\
-0.10884012539185	0.619003794880054\\
-0.10294670846395	0.618152758082152\\
-0.0970532915360504	0.617281762647401\\
-0.0919819680208057	0.616519174041298\\
-0.0911598746081504	0.616395097227065\\
-0.0852664576802508	0.615497019431089\\
-0.0793730407523512	0.614590097938918\\
-0.0734796238244515	0.613677483047519\\
-0.0675862068965518	0.612761838690082\\
-0.0616927899686521	0.611845314403212\\
-0.0557993730407524	0.610929524037729\\
-0.0538015014824248	0.610619469026549\\
-0.0499059561128528	0.610015811999502\\
-0.0440125391849531	0.60910508652684\\
-0.0381191222570534	0.608197415990995\\
-0.0322257053291537	0.607292347466481\\
-0.026332288401254	0.606388855842273\\
-0.0204388714733543	0.605485351675073\\
-0.0154613458049117	0.604719764011799\\
-0.0145454545454546	0.6045801131215\\
-0.00865203761755495	0.603673169464142\\
-0.00275862068965527	0.602759722509992\\
0.00313479623824442	0.601836206405572\\
0.00902821316614411	0.600898554114584\\
0.0149216300940438	0.599942212792388\\
0.0208150470219435	0.598962158693737\\
0.0216387349312694	0.59882005899705\\
0.0267084639498432	0.597960887570076\\
0.0326018808777429	0.596928176274732\\
0.0384952978056425	0.595856685108831\\
0.0443887147335422	0.594739793799918\\
0.0502821316614419	0.593570453915362\\
0.0533873007562873	0.592920353982301\\
0.0561755485893416	0.59234977901982\\
0.0620689655172413	0.591073846087417\\
0.067962382445141	0.589725508754009\\
0.0738557993730407	0.588296119715223\\
0.0787987530828173	0.587020648967552\\
0.0797492163009403	0.586781308783573\\
0.08564263322884	0.585194609568716\\
0.0915360501567397	0.583502551852091\\
0.0974294670846394	0.58169476997529\\
0.0991782263868229	0.581120943952802\\
0.103322884012539	0.579790700590136\\
0.109216300940439	0.577765390158776\\
0.115109717868338	0.575594758371949\\
0.116059792008115	0.575221238938053\\
0.121003134796238	0.573311883674722\\
0.126896551724138	0.570871050764469\\
0.130396354176125	0.569321533923304\\
0.132789968652038	0.568275927649582\\
0.138683385579937	0.565526820354514\\
0.142904173529292	0.563421828908555\\
0.144576802507837	0.562594234379388\\
0.150470219435737	0.559493958741414\\
0.153990347931787	0.557522123893805\\
0.156363636363636	0.556194769501192\\
0.162257053291536	0.552697396251364\\
0.163975077545239	0.551622418879056\\
0.168150470219436	0.548996760148938\\
0.173067822505953	0.545722713864307\\
0.174043887147335	0.545066770176634\\
0.179937304075235	0.540917481585187\\
0.181424612250653	0.539823008849557\\
0.185830721003135	0.536531890244218\\
0.189175697772923	0.533923303834808\\
0.191724137931034	0.531898611718585\\
0.196420827678901	0.528023598820059\\
0.197617554858934	0.527014497196231\\
0.203233637391649	0.52212389380531\\
0.203510971786834	0.521876441267623\\
0.209404388714733	0.516481857181073\\
0.209679507529036	0.516224188790561\\
0.215297805642633	0.510830384765221\\
0.21581463584641	0.510324483775811\\
0.221191222570533	0.504927856156393\\
0.221684858109202	0.504424778761062\\
0.227084639498432	0.498784740239589\\
0.227330373997131	0.498525073746313\\
0.232788075262461	0.492625368731563\\
0.232978056426332	0.492415227978061\\
0.238090972013223	0.486725663716814\\
0.238871473354232	0.485838683607509\\
0.243265023985272	0.480825958702065\\
0.244764890282132	0.479083949469514\\
0.248335143039865	0.474926253687316\\
0.250658307210031	0.472182014144851\\
0.253323988390303	0.469026548672566\\
0.256551724137931	0.465165467916782\\
0.258252134665234	0.463126843657817\\
0.262445141065831	0.458065955813958\\
0.263138014053674	0.457227138643068\\
0.267997095901025	0.451327433628319\\
0.26833855799373	0.450912874315278\\
0.272838786399497	0.445427728613569\\
0.27423197492163	0.443734967952544\\
0.277672712783113	0.43952802359882\\
0.28012539184953	0.436547389250735\\
0.282505662738438	0.433628318584071\\
0.286018808777429	0.429356080209079\\
0.287340767141431	0.427728613569321\\
0.291912225705329	0.422156928672466\\
0.292177153817231	0.421828908554572\\
0.296997911945742	0.415929203539823\\
0.297805642633229	0.414954112945478\\
0.301798440437018	0.410029498525074\\
0.303699059561128	0.407715502969773\\
0.306570145909021	0.404129793510325\\
0.309592476489028	0.400398100517622\\
0.311297746217225	0.398230088495575\\
0.315485893416928	0.392951873366989\\
0.315963221215547	0.392330383480826\\
0.320530491273282	0.386430678466077\\
0.321379310344827	0.385341344846158\\
0.324986068393025	0.380530973451327\\
0.327272727272727	0.377477298516847\\
0.329320315180679	0.374631268436578\\
0.333166144200627	0.369238951412821\\
0.333513737194198	0.368731563421829\\
0.337528464581713	0.36283185840708\\
0.339059561128527	0.360538354337751\\
0.341370563332509	0.35693215339233\\
0.344952978056426	0.351158524394747\\
0.345028324632538	0.351032448377581\\
0.348480246526807	0.345132743362832\\
0.350846394984326	0.340879268239011\\
0.351733143736811	0.339233038348083\\
0.354780437182798	0.333333333333333\\
0.356739811912226	0.329291222904741\\
0.357619344395254	0.327433628318584\\
0.360259820833953	0.321533923303835\\
0.362633228840125	0.315766102526564\\
0.36268680590182	0.315634218289085\\
0.364940197242698	0.309734513274336\\
0.366993605132353	0.303834808259587\\
0.368526645768025	0.298990964984593\\
0.368861528782642	0.297935103244838\\
0.370580267709173	0.292035398230089\\
0.372131284678841	0.286135693215339\\
0.373528483047185	0.28023598820059\\
0.374420062695925	0.276064459780536\\
0.374795232648622	0.274336283185841\\
0.375955195217786	0.268436578171091\\
0.377006091718924	0.262536873156342\\
0.377965354452983	0.256637168141593\\
0.378850950404083	0.250737463126844\\
0.379681115645446	0.244837758112094\\
0.380313479623824	0.240126828554375\\
0.380475078913902	0.238938053097345\\
0.381250820354356	0.233038348082596\\
0.382020340670395	0.227138643067847\\
0.382800460604786	0.221238938053097\\
0.383606883195461	0.215339233038348\\
0.384453783537072	0.209439528023599\\
0.385353351452589	0.20353982300885\\
0.386206896551724	0.198306805075888\\
0.386313956330461	0.1976401179941\\
0.387329784063153	0.191740412979351\\
0.388412221050468	0.185840707964602\\
0.389560146435867	0.179941002949852\\
0.390767712022138	0.174041297935103\\
0.392023725118674	0.168141592920354\\
0.392100313479624	0.167799560626041\\
0.393293443738675	0.162241887905605\\
0.394572775632567	0.156342182890856\\
0.395837661443776	0.150442477876106\\
0.397058476921145	0.144542772861357\\
0.397993730407523	0.139759031855896\\
0.398203000148124	0.138643067846608\\
0.399246170094011	0.132743362831858\\
0.400159248785227	0.126843657817109\\
0.400913791948632	0.12094395280236\\
0.401485428554398	0.115044247787611\\
0.401855022757968	0.109144542772861\\
0.402008970352315	0.103244837758112\\
0.401938850678861	0.0973451327433628\\
0.401641170388799	0.0914454277286136\\
0.401118088189532	0.0855457227138643\\
0.400379478064525	0.0796460176991149\\
0.399445673962949	0.0737463126843658\\
0.398349458716864	0.0678466076696165\\
0.397993730407523	0.0660967042508096\\
0.397140450210309	0.0619469026548674\\
0.395852075834939	0.056047197640118\\
0.394541537217314	0.0501474926253687\\
0.393273708872794	0.0442477876106195\\
0.39210953599246	0.0383480825958702\\
0.392100313479624	0.0382936222815942\\
0.391067490003158	0.0324483775811208\\
0.390223758980607	0.0265486725663717\\
0.389614875716686	0.0206489675516224\\
0.389264828220546	0.0147492625368733\\
0.389186311694003	0.00884955752212391\\
0.389381462747292	0.00294985250737456\\
0.38984193923129	-0.00294985250737467\\
0.390548220714431	-0.00884955752212391\\
0.391468331685922	-0.0147492625368731\\
0.392100313479624	-0.0181379013115853\\
0.392544092591665	-0.0206489675516224\\
0.393720160477072	-0.0265486725663717\\
0.394956947489524	-0.032448377581121\\
0.39618772427835	-0.0383480825958702\\
0.397345962653366	-0.0442477876106194\\
0.397993730407523	-0.0479299863042693\\
0.398382789951227	-0.0501474926253688\\
0.399270132108523	-0.056047197640118\\
0.399962834539995	-0.0619469026548672\\
0.400438580476731	-0.0678466076696165\\
0.400687721614801	-0.0737463126843658\\
0.400710724535691	-0.0796460176991151\\
0.400516122294576	-0.0855457227138643\\
0.400119534639663	-0.0914454277286135\\
0.399543255874219	-0.0973451327433629\\
0.398815572848726	-0.103244837758112\\
0.397993730407523	-0.10898195500278\\
0.397969385803583	-0.109144542772861\\
0.397036258059117	-0.115044247787611\\
0.396047563627215	-0.12094395280236\\
0.395040267784944	-0.126843657817109\\
0.394047732805807	-0.132743362831858\\
0.393098193390504	-0.138643067846608\\
0.392213996928061	-0.144542772861357\\
0.392100313479624	-0.145393160098076\\
0.391398302543244	-0.150442477876106\\
0.390675801711094	-0.156342182890855\\
0.390054048833049	-0.162241887905605\\
0.389532723431885	-0.168141592920354\\
0.389106519316671	-0.174041297935103\\
0.388765774569542	-0.179941002949852\\
0.388497088581171	-0.185840707964602\\
0.388283935806949	-0.191740412979351\\
0.388107283806281	-0.1976401179941\\
0.387946214384518	-0.20353982300885\\
0.387778534921288	-0.209439528023599\\
0.387581356346927	-0.215339233038348\\
0.387331609301153	-0.221238938053097\\
0.387006474720095	-0.227138643067847\\
0.386583721122837	-0.233038348082596\\
0.386206896551724	-0.237137363896206\\
0.386045953603655	-0.238938053097345\\
0.38538295023328	-0.244837758112094\\
0.384567195273692	-0.250737463126844\\
0.383580067519058	-0.256637168141593\\
0.382404226571526	-0.262536873156342\\
0.381024377514109	-0.268436578171091\\
0.380313479623824	-0.271093765819612\\
0.379450341413194	-0.274336283185841\\
0.377665977052089	-0.28023598820059\\
0.375643805366378	-0.286135693215339\\
0.374420062695925	-0.289374416391394\\
0.37339697325435	-0.292035398230089\\
0.370921247350554	-0.297935103244838\\
0.368526645768025	-0.303156494593469\\
0.368205195451696	-0.303834808259587\\
0.365262328314296	-0.309734513274336\\
0.362633228840125	-0.314665943678677\\
0.362093811148723	-0.315634218289086\\
0.358703795989958	-0.321533923303835\\
0.356739811912226	-0.324832019320741\\
0.355112644800336	-0.327433628318584\\
0.351343006810431	-0.333333333333333\\
0.350846394984326	-0.334106721322166\\
0.347390953446356	-0.339233038348083\\
0.344952978056426	-0.342826941247982\\
0.343311479643246	-0.345132743362832\\
0.339132254075611	-0.351032448377581\\
0.339059561128527	-0.351136579784192\\
0.334842481656776	-0.35693215339233\\
0.333166144200627	-0.359268118910277\\
0.330510567748289	-0.36283185840708\\
0.327272727272727	-0.367263641385507\\
0.326164362329531	-0.368731563421829\\
0.32181812324478	-0.374631268436578\\
0.321379310344827	-0.375241097734249\\
0.317480361822575	-0.380530973451327\\
0.315485893416928	-0.383302743415683\\
0.313192379795819	-0.386430678466077\\
0.309592476489028	-0.391463834813384\\
0.308964205749238	-0.392330383480826\\
0.304787549354023	-0.398230088495575\\
0.303699059561128	-0.399799044705006\\
0.300674054188599	-0.404129793510325\\
0.297805642633229	-0.408314139850182\\
0.296626894280268	-0.410029498525074\\
0.292633604882847	-0.415929203539823\\
0.291912225705329	-0.417005738967317\\
0.288686816886795	-0.421828908554572\\
0.286018808777429	-0.425847245611821\\
0.284776122516056	-0.427728613569322\\
0.280885382819472	-0.433628318584071\\
0.28012539184953	-0.434776833826113\\
0.27700342669071	-0.43952802359882\\
0.27423197492163	-0.443710885927772\\
0.273104162776008	-0.445427728613569\\
0.269172706428973	-0.451327433628319\\
0.26833855799373	-0.452557119316384\\
0.265193795077831	-0.457227138643068\\
0.262445141065831	-0.461210471947026\\
0.261131750645673	-0.463126843657817\\
0.256967179487041	-0.469026548672566\\
0.256551724137931	-0.46959827823296\\
0.252688125577532	-0.474926253687316\\
0.250658307210031	-0.477625494931447\\
0.248249430005044	-0.480825958702065\\
0.244764890282132	-0.485274434835894\\
0.243622506186501	-0.486725663716814\\
0.238871473354232	-0.492511614237127\\
0.238777122382657	-0.492625368731563\\
0.233686414465525	-0.498525073746313\\
0.232978056426332	-0.499314311188266\\
0.228298785059507	-0.504424778761062\\
0.227084639498432	-0.505700936947133\\
0.222567098673592	-0.510324483775811\\
0.221191222570533	-0.511683600944314\\
0.216437383796042	-0.516224188790561\\
0.215297805642633	-0.517279032698481\\
0.209846261743894	-0.52212389380531\\
0.209404388714733	-0.522506375231896\\
0.203510971786834	-0.527391899402791\\
0.202709120084372	-0.528023598820059\\
0.197617554858934	-0.531960795237674\\
0.194923495000201	-0.533923303834808\\
0.191724137931034	-0.53622576052552\\
0.186391253893179	-0.539823008849557\\
0.185830721003135	-0.540198859467605\\
0.179937304075235	-0.54393157385065\\
0.176899090801528	-0.545722713864307\\
0.174043887147335	-0.547411557980686\\
0.168150470219436	-0.550661867930793\\
0.166281007352337	-0.551622418879056\\
0.162257053291536	-0.55371455064163\\
0.156363636363636	-0.556558958878096\\
0.154217467226905	-0.557522123893805\\
0.150470219435737	-0.559235463520357\\
0.144576802507837	-0.561740320464057\\
0.140317925175743	-0.563421828908555\\
0.138683385579937	-0.564082424069324\\
0.132789968652038	-0.566303264400232\\
0.126896551724138	-0.56837370821979\\
0.124006393478562	-0.569321533923304\\
0.121003134796238	-0.570333935142121\\
0.115109717868338	-0.572193116933351\\
0.109216300940439	-0.573941800584149\\
0.104643051443745	-0.575221238938053\\
0.103322884012539	-0.57560108075918\\
0.0974294670846394	-0.57719783221298\\
0.0915360501567397	-0.578717050648756\\
0.08564263322884	-0.580170171322521\\
0.0816191252771582	-0.581120943952802\\
0.0797492163009403	-0.581574138437763\\
0.0738557993730407	-0.582942728385824\\
0.067962382445141	-0.584270991589031\\
0.0620689655172413	-0.585567859954391\\
0.0561755485893416	-0.58684162234616\\
0.0553285706442597	-0.587020648967552\\
0.0502821316614419	-0.588107236442621\\
0.0443887147335422	-0.589362491209874\\
0.0384952978056425	-0.590612464517604\\
0.0326018808777429	-0.591863018533888\\
0.0276346061595303	-0.592920353982301\\
0.0267084639498432	-0.593119822998378\\
0.0208150470219435	-0.594387996734313\\
0.0149216300940438	-0.595667716264625\\
0.00902821316614411	-0.59696217939227\\
0.00313479623824442	-0.598273829016357\\
0.000708442174949983	-0.59882005899705\\
-0.00275862068965527	-0.59960344686532\\
-0.00865203761755495	-0.600950760051042\\
-0.0145454545454546	-0.602316291647877\\
-0.0204388714733543	-0.603699537610152\\
-0.0247350821567643	-0.604719764011799\\
-0.026332288401254	-0.605098336396878\\
-0.0322257053291537	-0.606508552017817\\
-0.0381191222570534	-0.607929465172612\\
-0.0440125391849531	-0.609357704733081\\
-0.0492047299470325	-0.610619469026549\\
-0.0499059561128528	-0.610788853382514\\
-0.0557993730407524	-0.61221630856292\\
-0.0616927899686521	-0.613637219661467\\
-0.0675862068965518	-0.615045924689864\\
-0.0734796238244515	-0.616436235971106\\
-0.0738344616253906	-0.616519174041298\\
-0.0793730407523512	-0.617802702998689\\
-0.0852664576802508	-0.619138917226901\\
-0.0911598746081504	-0.620438013519145\\
-0.0970532915360504	-0.621692995829108\\
-0.100589653119711	-0.622418879056047\\
-0.10294670846395	-0.622899259747081\\
-0.10884012539185	-0.624052530755325\\
-0.114733542319749	-0.625143111345553\\
-0.120626959247649	-0.626164508867275\\
-0.126520376175549	-0.627110510040707\\
-0.132413793103448	-0.627975254739267\\
-0.13499607692856	-0.628318584070796\\
};


\addplot [color=black, line width=1.0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-0.545068662524736	0.201717770647074\\
-0.529472490738373	-0.239347033940296\\
-0.234439597785665	0.478567183874725\\
-0.202842365503396	-0.493807542548482\\
0.10079091994279	0.442097785979539\\
0.133955654527998	-0.440412860545137\\
0.279534811733924	0.276035777786763\\
0.304037929399759	-0.250711801241099\\
0.34542022901034	0.0936839214566429\\
0.348081646493504	-0.0678244683858544\\
};


\end{axis}
\end{tikzpicture}%
